Chemical Abundances and Rotation Velocities of Blue Horizontal-Branch Stars in Six Globular Clusters

High-resolution spectroscopic measurements of blue horizontal-branch stars in six metal-poor globular clusters -- M3, M13, M15, M68, M92, and NGC 288 -- reveal remarkable variations in photospheric composition and rotation velocity as a function of a star's position along the horizontal branch. For the cooler stars (Teff < 11200 K), the derived abundances are in good agreement with the canonical cluster metallicities, and we find a wide range of v sin i rotation velocities, some as high as 40 km/s. In the hotter stars, however, most metal species are strongly enhanced, by as much as 3 dex, relative to the expected cluster metallicity, while helium is depleted by 2 dex or more. In addition, the hot stars all rotate slowly, with v sin i < 8 km/s. The anomalous abundances appear to be due to atomic diffusion mechanisms -- gravitational settling of helium, and radiative levitation of metals -- in the non-convective atmospheres of these hot stars. We discuss the influence of these photospheric metal enhancements on the stars' photometric properties, and explore possible explanations for the observed distribution of rotation velocities.

==> (inline-0) <==
\begin{deluxetable}{lcccccc}
\tablecaption{Parameters for program clusters. \label{cluster-parameters}}
%\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
cluster name		&[Fe/H]		&$E(\bv)$	&$\left( m-M \right)_0$		&$V_{\rm HB}$	&$v_r \,\, ({\rm km} \, {\rm s}^{-1})$		&$N_{\rm obs}$
}
\startdata
M3~~(NGC~5272)	&$-1.57$		&0.01	&15.12	&15.68	&$-148.5$	&\fn 6	\\
M13 (NGC~6205)	&$-1.54$		&0.02	&14.48	&15.05	&$-246.6$	&13		\\
M15 (NGC~7078)	&$-2.25$		&0.10	&15.37	&15.83	&$-107.3$	&18		\\
M68 (NGC~4590)	&$-2.06$		&0.05	&15.19	&15.68	&\fn$-94.3$	&11		\\
M92 (NGC~6341)	&$-2.29$		&0.02	&14.64	&15.10	&$-122.2$	&22		\\
NGC~288			&$-1.07$		&0.03	&14.69	&15.30	&\fn$-46.6$	&\fn 4	\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lll}
\tablecaption{Finding charts for program stars. \label{finding-charts}}
%\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
cluster	&star names	&reference
}
\startdata
M3		&B			&\cite{sandage53}, Figure 6					\\
M13		&IV			&\cite{arp55a}, Figure 2						\\
M13		&J11		&\cite{arp55b}, Plate 13					\\
M13		&SA			&\cite{savedoff56}, Figure 2					\\
M13		&WF			&Figure \ref{m13-wfpc} (this paper)			\\
M15		&B			&\cite{buonanno83a}, Figures 1--4				\\
M68		&W			&\cite{walker94}, Plate 18 \& Figure \ref{m68-fc} (this paper) 	\\
M92		&IV, VI, X, XII	&\cite{sandage66}, Figure 1					\\
M92		&B			&\cite{buonanno83b}, Figures 1--4				\\
NGC~288	&B			&\cite{buonanno84}, Figures 1--4				\\
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tablecaption{HIRES grating configurations. \label{hires-config}}
\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{
setting	&cross-disp.	&cross-disp.		&echelle			&echelle		&total $\lambda$	&continuous $\lambda$ 	\\[-2pt]
code		&grating 		&angle (deg)		&angle (deg)		&orders		&coverage (\AA)	&coverage (\AA) 	
}
\startdata
A		&RED		&$-0.202$		&$-0.400$		&54--82		&4304--6631 		&4304--5190 	\\
B		&RED		&$-0.492$		&$-0.121$		&57--91		&3885--6292 		&3885--5123	\\
C		&RED 		&$-0.429$		&$-0.037$		&56--87		&4066--6408		&4066--5126	\\
D		&UV			&\phm{-} 1.352	&\phm{-} 0.000	&65--88		&4020--5520		&4020--5126	\\
E		&UV			&\phm{-} 1.354	&\phm{-} 0.172	&66--90		&3936--5442		&3936--5059	\\
F		&UV			&\phm{-} 1.194	&\phm{-} 0.000	&67--91		&3888--5356		&3888--5126	\\
G		&RED		&$-0.816$		&\phm{-} 0.000	&61--91		&3888--5884		&3888--5127	\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lccc}
\tablecaption{HIRES observations of BHB stars. \label{hires-obs}}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablehead{
\multicolumn{2}{l}{\sl civil date (observers)}		&slit \&		&mean	\\
\quad cluster/star		&exposures			&grating		&$S/N$	
}
\startdata
\multicolumn{2}{l}{\sl 1995 Oct 04--06 (Cohen, Shopbell)} \\
\quad M92/XII-9		&$3\times1200$ sec	&C5, A		&62		\\
\quad M92/XII-1		&$3\times1200$ sec	&C5, A		&72		\\
\quad M92/X-22		&$3\times1200$ sec	&C5, A		&65		\\
\quad M92/IV-27		&$3\times1200$ sec	&C5, A		&66		\\
\quad M92/IV-17		&$3\times1500$ sec	&C5, A		&42		\\[5pt]

\multicolumn{2}{l}{\sl 1997 Jan 07 (Behr, McCarthy)} \\
\quad M3/B518		&$3\times1200$ sec	&C5, B		&38		\\
\quad M3/B1241		&$2\times1200$ sec	&C5, B		&29		\\
\quad M3/B445		&$3\times1200$ sec	&C5, B		&31		\\[5pt]

\multicolumn{2}{l}{\sl 1997 Aug 01--03 (Behr, McCarthy)} \\	
\quad M92/B455		&$4\times1200$ sec	&C1, C		&61		\\
\quad M92/B251		&$3\times1500$ sec	&C1, C		&64		\\
\quad M92/B219		&$3\times1500$ sec	&C1, C		&62		\\
\quad M15/B331		&$3\times1500$ sec	&C1, C		&41		\\
\quad M15/B177		&$3\times1500$ sec	&C1, C		&39		\\
\quad M15/B153		&$4\times1500$ sec	&C1, C		&41		\\
\quad M92/B103		&$3\times1500$ sec	&C1, C		&56		\\
\quad M92/B148		&$3\times1500$ sec	&C1, C		&59		\\
\quad M92/B233		&$3\times1500$ sec	&C1, C		&58		\\
\quad M15/B244		&$3\times1500$ sec	&C1, C		&40		\\
\quad M15/B130		&$3\times1500$ sec	&C1, C		&42		\\
\quad M92/B246		&$3\times1500$ sec	&C1, C		&51		\\
\quad M92/VI-10		&$4\times1500$ sec	&C1, C		&66		\\
\quad M92/B29		&$2\times1500$ sec	&C1, C		&42		\\
\quad M15/B558		&$3\times1500$ sec	&C1, C		&27		\\
\quad M15/B424		&$3\times1500$ sec	&C1, C		&44		\\
\quad M15/B218		&$3\times1500$ sec	&C1, C		&38		\\[5pt]

\multicolumn{2}{l}{\sl 1998 Apr 20--22 (Behr, McCarthy)} \\
\quad M68/W464		&$3\times1200$ sec	&C1, D		&35		\\
\quad M68/W324		&$3\times1200$ sec	&C1, D		&33		\\
\quad M68/W510		&$3\times1200$ sec	&C1, D		&33		\\
\quad M68/W340		&$3\times1200$ sec	&C1, D		&28		\\
\quad M92/B30		&$3\times1200$ sec	&C1, D		&45		\\
\quad M92/B145		&$3\times1200$ sec	&C1, D		&67		\\
\quad M92/B202		&$3\times1200$ sec	&C1, D		&50		\\
\quad M3/B125		&$3\times1500$ sec	&C1, D		&37		\\
\quad M3/B244		&$3\times1500$ sec	&C1, D		&37		\\
\quad M68/W120		&$3\times1200$ sec	&C1, D		&31		\\
\quad M68/W279		&$3\times1200$ sec	&C1, D		&33		\\
\quad M68/W71		&$3\times1200$ sec	&C1, D		&33		\\
\quad M92/B466		&$3\times1200$ sec	&C1, D		&50		\\
\quad M92/B365		&$3\times1800$ sec	&C1, D		&52		\\
\quad M3/B831		&$3\times1500$ sec	&C1, D		&40		\\
\quad M68/W114		&$3\times1200$ sec	&C1, D		&32		\\
\quad M68/W72		&$3\times1800$ sec	&C1, D		&31		\\
\quad M68/W468		&$3\times1500$ sec	&C1, D		&36		\\
\quad M92/B516		&$3\times1200$ sec	&C1, D		&51		\\
\quad M92/B176		&$3\times1800$ sec	&C1, D		&56		\\[5pt]

\multicolumn{2}{l}{\sl 1998 Jun 27 (Behr, Djorgovski)} \\
\quad M68/W161		&$4\times1200$ sec	&C1, E		&34		\\
\quad M13/IV-83		&$3\times1200$ sec	&C1, E		&58		\\
\quad M13/SA113		&$3\times1200$ sec	&C1, E		&41		\\
\quad M13/SA404		&$3\times1200$ sec	&C1, E		&40		\\
\quad M13/J11		&$3\times1200$ sec	&C1, E		&51		\\
\quad M15/B78		&$3\times1600$ sec	&C1, E		&42		\\
\quad M15/B124		&$3\times1500$ sec	&C1, E		&37		\\[5pt]

\multicolumn{2}{l}{\sl 1998 Aug 20--21 (C\^ot\'e, Djorgovski)} \\
\quad M13/WF2-3035	&$3\times1200$ sec	&C1, B		&65		\\
\quad M13/WF2-2541	&$3\times1500$ sec	&C1, B		&44		\\
\quad M13/WF2-2692	&$3\times1800$ sec	&C1, B		&34		\\[5pt]

\multicolumn{2}{l}{\sl 1998 Aug 26--27 (Behr, McCarthy)} \\
\quad M13/WF4-3085	&$3\times1200$ sec	&C1, F		&37		\\
\quad M13/WF2-820	&$3\times1200$ sec	&C1, F		&34		\\
\quad M92/B527		&$3\times1200$ sec	&C1, F		&59		\\
\quad M15/B334		&$4\times1500$ sec	&C1, F		&39		\\
\quad M15/B348		&$4\times1500$ sec	&C1, F		&35		\\
\quad M13/WF3-548	&$3\times1200$ sec	&C1, F		&32		\\
\quad M13/WF4-3485	&$3\times1200$ sec	&C1, F		&34		\\
\quad M15/B279		&$4\times1400$ sec	&C1, F		&34		\\
\quad M15/B84		&$4\times1400$ sec	&C1, F		&34		\\
\quad M15/B267		&$4\times1400$ sec	&C1, F		&26		\\[5pt]

\multicolumn{2}{l}{\sl 1999 Mar 09 (C\^ot\'e, Djorgovski)} \\
\quad M13/WF3-1718	&$3\times1200$ sec	&C1, G		&48		\\
\quad M13/WF2-3123	&$3\times1200$ sec	&C1, G		&35		\\[5pt]

\multicolumn{2}{l}{\sl 1999 Aug 14--17 (Behr, Cohen)} \\
\quad M15/B374		&$3\times1200$ sec	&C1, B		&21		\\
\quad NGC288/B16		&$3\times1200$ sec	&C1, B		&21		\\
\quad NGC288/B22		&$3\times1200$ sec	&C1, B		&17		\\
\quad M15/B203		&$3\times1200$ sec	&C1, B		&28		\\
\quad NGC288/B302		&$3\times1200$ sec	&C1, B		&26		\\
\quad M15/B315		&$3\times1200$ sec	&C1, B		&24		\\
\quad NGC288/B186		&$3\times1200$ sec	&C1, B		&31		\\[5pt]
\enddata
\end{deluxetable}

\begin{deluxetable}{lccc}
\tablecaption{Ratios of spectral resolution values derived from night sky emission lines (ns) versus arc line instrumental profiles (ip) . \label{nse-cmp}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
$\lambda$~(\AA)	&$\langle R_{\rm ns}/R_{\rm ip} \rangle$	&rms$(R_{\rm ns}/R_{\rm ip})$		&$N_{\rm ns}$	
}
\startdata
5197.9		&1.05		&0.15		&15		\\
5564.0		&1.04		&0.11		&\fn 7	\\
5589.1		&1.05		&0.05		&\fn 5	\\
5915.3		&0.94		&0.05		&19		\\
5924.7		&0.98		&0.16		&13		\\
5932.9		&0.65		&0.03		&21		\\
5945.9		&1.27		&0.09		&\fn 6	\\
6170.6		&1.03		&0.09		&17		\\
6234.3		&0.96		&0.06		&13		\\
6257.9		&0.94		&0.06		&23		\\
6265.2		&0.77		&0.06		&22		\\
6287.4		&0.92		&0.05		&11		\\
6321.4		&0.99		&0.09		&14		\\
6348.5		&0.86		&0.19		&12		\\
6363.8		&0.84		&0.02		&11		\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lccc}
\tablecaption{Predicted change in instrumental profile (i.p.) FWHM as a function of seeing FWHM due to slit ``underfilling''. \label{seeing-test}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
				&				&seeing-corrected		&percentage	\\
i.p. FWHM 			&seeing FWHM 		&i.p. FWHM 			&change
}
\startdata
$6.46 \kms$		&0.7 arcsec		&$5.84 \kms$			&$-9.6$\%	\\
(C1 slit)			&0.8 arcsec		&$6.03 \kms$			&$-6.6$\%	\\
				&0.9 arcsec		&$6.18 \kms$			&$-4.3$\%	\\
				&1.0 arcsec		&$6.30 \kms$			&$-2.5$\%	\\
				&1.1 arcsec		&$6.38 \kms$			&$-1.2$\%	\\[4pt]
				
$8.56 \kms$		&0.7 arcsec		&$6.66 \kms$			&$-22.2$\%	\\
(C5 slit)			&0.8 arcsec		&$7.05 \kms$			&$-17.6$\%	\\
				&0.9 arcsec		&$7.36 \kms$			&$-13.9$\%	\\
				&1.0 arcsec		&$7.62 \kms$			&$-11.0$\%	\\
				&1.1 arcsec		&$7.82 \kms$			&\fn$-8.6$\%	\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccl}
\tablecaption{Photometry for BHB stars. \label{photometry}}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
star					&$V$		&\MV			&\BV				&\VI					&other				&ref.	
}
\startdata
M3/B125 (I-I-30)		&15.86		&0.74 \e 0.10		&\fmi 0.075 \e 0.02	&\fmi 0.049 \e 0.01	&\nodata				&1,6,9	\\
M3/B244 (I-II-66)		&15.96		&0.84 \e 0.10 		&\mi 0.01 \e 0.02		&\mi 0.062 \e 0.02		&\nodata				&1,9	\\
M3/B445 (I-I-56)		&16.34		&1.22 \e 0.10		&\mi 0.01 \e 0.02		&\mi 0.012 \e 0.01		&\nodata				&6,9	\\
M3/B518 (I-III-22)		&15.70		&0.58 \e 0.10		&\fmi 0.08 \e 0.02		&\nodata				&\nodata				&1		\\
M3/B831 (I-IV-78)		&15.88		&0.76 \e 0.10		&\fmi 0.00 \e 0.02		&\nodata				&\nodata				&1		\\
M3/B1241 (I-IV-18)		&15.99		&0.87 \e 0.10		&\mi 0.01 \e 0.02		&\nodata				&\nodata				&1		\\

M13/IV-83			&15.22		&0.74 \e 0.10		&\fmi 0.06 \e 0.02		&\nodata				&\nodata				&2		\\
M13/J11				&15.00		&0.52 \e 0.10		&\fmi 0.17 \e 0.02		&\nodata				&\nodata				&3		\\
M13/SA113			&15.69		&1.21 \e 0.10		&\fmi 0.02 \e 0.02		&\nodata				&\UB $= 0.14 \pm 0.02$	&3		\\
M13/SA404			&15.58		&1.10 \e 0.10		&\mi 0.03 \e 0.02		&\nodata				&\UB $= 0.13 \pm 0.02$	&3		\\
M13/WF2-820			&16.03		&1.55 \e 0.10		&\mi 0.13 \e 0.04		&\mi 0.06 \e 0.02		&\nodata				&4,6	\\
M13/WF2-2541		&16.47		&1.99 \e 0.10		&\mi 0.09 \e 0.04		&\mi 0.11 \e 0.03		&\nodata				&4,6	\\
M13/WF2-2692		&16.34		&1.86 \e 0.10		&\mi 0.07 \e 0.05		&\nodata				&\nodata				&4		\\
M13/WF2-3035		&15.34		&0.86 \e 0.10		&\mi 0.01 \e 0.05		&\fmi 0.05 \e 0.01		&\nodata				&4,6	\\
M13/WF2-3123		&16.84		&2.36 \e 0.10		&\mi 0.07 \e 0.05		&\nodata				&\nodata				&4		\\
M13/WF3-548			&16.52		&2.04 \e 0.10		&\mi 0.09 \e 0.05		&\nodata				&\nodata				&4		\\
M13/WF3-1718		&15.77		&1.29 \e 0.10		&\mi 0.06 \e 0.06		&\nodata				&\UV $= 0.35 \pm 0.02$	&4		\\
M13/WF4-3085		&16.23		&1.74 \e 0.10		&\nodata				&\nodata				&\UV $= 0.63 \pm 0.02$	&4		\\
M13/WF4-3485		&16.25		&1.77 \e 0.10		&\mi 0.06 \e 0.05		&\nodata				&\UV $= 0.52 \pm 0.02$	&4		\\

M15/B78				&15.99		&0.62 \e 0.10		&\fmi 0.15 \e 0.02		&\fmi 0.30 \e 0.02		&\nodata				&5,6	\\
M15/B84				&16.56		&1.19 \e 0.10		&\fmi 0.00 \e 0.02		&\fmi 0.03 \e 0.02		&\nodata				&5,6	\\
M15/B124			&15.91		&0.54 \e 0.10		&\fmi 0.15 \e 0.02		&\fmi 0.33 \e 0.02		&\nodata				&5,6	\\
M15/B130			&15.96		&0.59 \e 0.10		&\fmi 0.15 \e 0.02		&\fmi 0.26 \e 0.01		&\nodata				&5,6	\\
M15/B153			&15.95		&0.58 \e 0.10		&\fmi 0.14 \e 0.02		&\nodata				&\nodata				&5		\\
M15/B177			&16.03		&0.66 \e 0.10		&\fmi 0.15 \e 0.02		&\nodata				&\nodata				&5		\\
M15/B203			&16.68		&1.31 \e 0.10		&\mi 0.01 \e 0.02		&\mi 0.02 \e 0.01		&\nodata				&5,6	\\
M15/B218			&15.99		&0.62 \e 0.10		&\fmi 0.16 \e 0.02		&\fmi 0.28 \e 0.01		&\nodata				&5,6	\\
M15/B244			&15.96		&0.59 \e 0.10		&\fmi 0.14 \e 0.02		&\nodata				&\nodata				&5		\\
M15/B267			&16.72		&1.35 \e 0.10		&\fmi 0.03 \e 0.02		&\nodata				&\nodata				&5		\\
M15/B279			&16.56		&1.19 \e 0.10		&\fmi 0.01 \e 0.02		&\nodata				&\nodata				&5		\\
M15/B315			&16.80		&1.43 \e 0.10		&\mi 0.02 \e 0.02		&\nodata				&\nodata				&5		\\
M15/B331			&16.04		&0.67 \e 0.10		&\fmi 0.14 \e 0.02		&\nodata				&\nodata				&5		\\
M15/B334			&16.58		&1.21 \e 0.10		&\fmi 0.02 \e 0.02		&\fmi 0.12 \e 0.01		&\nodata				&5,6	\\
M15/B348			&16.69		&1.32 \e 0.10		&\fmi  0.01 \e 0.02		&\fmi 0.06 \e 0.01		&\nodata				&5,6	\\
M15/B374			&16.79		&1.42 \e 0.10		&\mi 0.02 \e 0.02		&\nodata				&\nodata				&5		\\
M15/B424			&15.89		&0.52 \e 0.10		&\fmi 0.14 \e 0.02		&\fmi 0.25 \e 0.01		&\nodata				&5,6	\\
M15/B558			&15.93		&0.56 \e 0.10		&\fmi 0.14 \e 0.02		&\fmi 0.30 \e 0.01		&\nodata				&5,6	\\

M68/W71				&15.89		&0.70 \e 0.10		&\fmi 0.07 \e 0.02		&\fmi 0.13 \e 0.02		&\nodata				&7	\\
M68/W72				&16.37		&1.18 \e 0.10		&\mi 0.01 \e 0.02		&\fmi 0.02 \e 0.02		&\nodata				&7	\\
M68/W114			&15.73		&0.54 \e 0.10		&\fmi 0.18 \e 0.03		&\fmi 0.26 \e 0.03		&\nodata				&7	\\
M68/W120			&15.86		&0.67 \e 0.10		&\fmi 0.08 \e 0.02		&\fmi 0.10 \e 0.02		&\nodata				&7	\\
M68/W161			&15.90		&0.71 \e 0.10		&\fmi 0.08 \e 0.02		&\fmi 0.14 \e 0.02		&\nodata				&7	\\
M68/W279			&15.86		&0.67 \e 0.10		&\fmi 0.07 \e 0.02		&\fmi 0.12 \e 0.02		&\nodata				&7	\\
M68/W324			&15.77		&0.58 \e 0.10		&\fmi 0.20 \e 0.03		&\fmi 0.29 \e 0.03		&\nodata				&7	\\
M68/W340			&15.75		&0.56 \e 0.10	 	&\fmi 0.18 \e 0.02		&\fmi 0.26 \e 0.02		&\nodata				&7	\\
M68/W464			&15.49		&0.30 \e 0.10		&\fmi 0.21 \e 0.02		&\fmi 0.35 \e 0.02		&\nodata				&7	\\
M68/W468			&15.84		&0.65 \e 0.10		&\fmi 0.08 \e 0.02		&\fmi 0.12 \e 0.02		&\nodata				&7	\\
M68/W510			&15.72		&0.53 \e 0.10		&\fmi 0.19 \e 0.02		&\fmi 0.34 \e 0.02		&\nodata				&7	\\

M92/B29				&15.24		&0.60 \e 0.10		&\fmi 0.13 \e 0.02		&\fmi 0.12 \e 0.01		&\nodata				&5,6	\\
M92/B30				&15.17		&0.53 \e 0.10		&\fmi 0.20 \e 0.02		&\nodata				&\nodata				&5		\\
M92/B103			&15.24		&0.60 \e 0.10		&\fmi 0.20 \e 0.02		&\nodata				&\nodata				&5		\\
M92/B145			&14.72		&0.08 \e 0.10		&\fmi 0.18 \e 0.02		&\fmi 0.07 \e 0.04		&\nodata				&5,6	\\
M92/B148			&15.33		&0.69 \e 0.10		&\fmi 0.11 \e 0.02		&\nodata				&\nodata				&5		\\
M92/B176			&15.87		&1.23 \e 0.10		&\mi 0.06 \e 0.02		&\mi 0.02 \e 0.01		&\nodata				&5,6	\\
M92/B202			&15.10		&0.46 \e 0.10		&\fmi 0.21 \e 0.02		&\fmi 0.27 \e 0.01		&\nodata				&5,6	\\
M92/B219			&15.15		&0.51 \e 0.10		&\fmi 0.18 \e 0.02		&\fmi 0.23 \e 0.01		&\nodata				&5,6	\\
M92/B233			&15.36		&0.72 \e 0.10		&\fmi 0.08 \e 0.02		&\nodata				&\nodata				&5		\\
M92/B246			&15.20		&0.56 \e 0.10		&\fmi 0.19 \e 0.02		&\nodata				&\nodata				&5		\\
M92/B251			&15.22		&0.58 \e 0.10		&\fmi 0.10 \e 0.02		&\fmi 0.16 \e 0.01		&\nodata				&5,6	\\
M92/B365			&15.68		&1.04 \e 0.10		&\mi 0.06 \e 0.02		&\nodata				&\nodata				&5		\\
M92/B455			&15.24		&0.60 \e 0.10		&\fmi 0.08 \e 0.02		&\nodata				&\nodata				&5		\\
M92/B466			&15.30		&0.66 \e 0.10		&\fmi 0.09 \e 0.02		&\nodata				&\nodata				&5		\\
M92/B516			&15.40		&0.76 \e 0.10		&\fmi 0.09 \e 0.02		&\nodata				&\nodata				&5		\\
M92/B527			&15.33		&0.69 \e 0.10		&\fmi 0.00 \e 0.02		&\nodata				&\nodata				&5		\\
M92/IV-17			&15.50		&0.86 \e 0.10		&\fmi 0.02 \e 0.02		&\nodata				&\VK $= 0.06 \pm 0.06$	&5,10	\\
M92/IV-27			&15.19		&0.55 \e 0.10		&\fmi 0.17 \e 0.02		&\nodata				&\VK $= 0.62 \pm 0.06$	&5,10	\\
M92/VI-10			&15.24		&0.60 \e 0.10		&\fmi 0.13 \e 0.02		&\nodata				&\nodata				&5		\\
M92/X-22			&15.16		&0.52 \e 0.10		&\fmi 0.17 \e 0.02		&\nodata				&\VK $= 0.70 \pm 0.06$	&5,10	\\
M92/XII-1			&15.11		&0.47 \e 0.10		&\fmi 0.19 \e 0.02		&\nodata				&\VK $= 0.80 \pm 0.06$	&5,10	\\
M92/XII-9			&15.09		&0.45 \e 0.10		&\fmi 0.15 \e 0.02		&\nodata				&\VK $= 0.73 \pm 0.06$	&5,10	\\

NGC288/B16			&16.57		&1.88 \e 0.10		&\mi 0.08 \e 0.04		&\nodata				&\nodata				&8,11,12	\\
NGC288/B22			&16.49		&1.80 \e 0.10		&\mi 0.06 \e 0.02		&\nodata				&\nodata				&8	\\
NGC288/B186			&16.42		&1.73 \e 0.10		&\mi 0.06 \e 0.02		&\nodata				&\nodata				&8	\\
NGC288/B302			&16.58		&1.89 \e 0.10		&\mi 0.08 \e 0.02		&\nodata				&\nodata				&8	\\
\enddata
\tablecomments{references: 1. \cite{buonanno94}, 2. \cite{peterson95}, 3. \cite{sandage69}, 4. \cite{zoccali98},
5. \cite{buonanno85}, 6. \cite{rosenberg00a, rosenberg00b}, 7. \cite{walker94}, 8. \cite{buonanno84}, 9. \cite{ferraro97b}, 
10. \cite{cohen97}, 11. \cite{alcaino80}, 12. \cite{olszewski84}}
\end{deluxetable}

\begin{deluxetable}{llcccccccccccccccccccccc}
\rotate
\tablecaption{Atomic lines used for abundance analysis \label{linelist}}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
				&		&			&			&\multicolumn{3}{l}{star index:} \\
$\lambda$~(\AA)	&ion		&$\loggf$	&$\chi$~(eV)	&01 &02 &03 &04 &05 &06 &07 &08 &09 &10 &11 &12 &13 &14 &15 &16 &17 &18 &19 &20
}
\startdata
3888.650			&He\I  	&$-$0.714	&19.821 		&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&x 	&  	&  	&x 	&  	&x 	&  	&x 	&x  	\\
3889.132			&Mn\II 	&$-$2.385	&\phn 5.374 	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&x 	&  	&  	&  	&   	\\
3892.293			&S\II 	&$-$0.060	&16.136 		&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&x 	&  	&  	&  	&  	&  	&  	&  	&   	\\
3894.073			&Co\I  	& 0.100		&\phn 1.049 	&  	&  	&  	&x 	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&   	\\
3895.656			&Fe\I  	&$-$1.670	&\phn 0.110 	&  	&  	&  	&x 	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&   	\\
3897.618			&Mn\II 	&$-$1.697	&\phn 5.381 	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&x 	&  	&x 	&  	&   	\\
3898.067			&Mn\II 	&$-$2.060	&\phn 5.567 	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&x 	&  	&  	&  	&   	\\
3899.707			&Fe\I  	&$-$1.531	&\phn 0.087 	&  	&  	&  	&x 	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&   	\\
3900.559			&Ti\II 	&$-$0.450	&\phn 1.131 	&  	&  	&x 	&x 	&  	&x 	&  	&  	&  	&  	&  	&  	&x 	&x 	&x 	&x 	&x 	&x 	&x  	\\
3902.946			&Fe\I  	&$-$0.466	&\phn 1.558 	&  	&  	&  	&x 	&  	&  	&  	&  	&  	&  	&  	&  	&x 	&  	&x 	&  	&x 	&x 	&   	\\
3905.523			&Si\I  	&$-$0.980	&\phn 1.909 	&  	&  	&x 	&x 	&  	&x 	&  	&  	&  	&  	&x 	&  	&x 	&x 	&x 	&x 	&x 	&x 	&x  	\\
3906.037			&Fe\II 	&$-$1.830	&\phn 5.571 	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&x 	&  	&  	&  	&x 	&  	&x 	&x 	&x  	\\
3911.543			&Cr\III	&$-$1.254	&10.883 		&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&x 	&   	\\
3913.477			&Ti\II 	&$-$0.530	&\phn 1.116 	&  	&  	&x 	&x 	&  	&x 	&  	&  	&  	&  	&x 	&  	&x 	&x 	&x 	&x 	&x 	&x 	&x  	\\
3914.480			&Fe\II 	&$-$4.050	&\phn 1.671 	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&x 	&  	&  	&  	&x 	&  	&x 	&x 	&x  	\\
3918.978			&C\II 	&$-$0.530	&16.333 		&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&x 	&  	&x 	&  	&   	\\
3920.258			&Fe\I  	&$-$1.746	&\phn 0.121 	&  	&  	&  	&x 	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&   	\\
3920.693			&C\II 	&$-$0.230	&16.334 		&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&x 	&  	&x 	&  	&   	\\
3922.912			&Fe\I  	&$-$1.651	&\phn 0.052 	&  	&  	&  	&x 	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&   	\\
3926.530			&He\I  	&$-$1.650	&21.219 		&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&x 	&  	&  	&  	&x 	&  	&  	&  	&   	\\
3927.921			&Fe\I  	&$-$1.520	&\phn 0.110 	&  	&  	&  	&x 	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&   	\\
3930.297			&Fe\I  	&$-$1.490	&\phn 0.087 	&  	&  	&  	&x 	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&   	\\
3932.020			&Ti\II 	&$-$1.780	&\phn 1.131 	&  	&  	&  	&x 	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&   	\\
3933.267			&S\II 	& 0.580		&16.266 		&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&x 	&  	&  	&  	&  	&  	&  	&  	&   	\\
3933.663			&Ca\II 	& 0.104		&\phn 0.000 	&  	&  	&x 	&x 	&  	&x 	&  	&  	&  	&  	&x 	&  	&x 	&x 	&x 	&x 	&x 	&x 	&x  	\\
3935.812			&Fe\I  	&$-$0.880	&\phn 2.832 	&  	&  	&  	&  	&  	&  	&  	&x 	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&   	\\
3935.942			&Fe\II 	&$-$1.860	&\phn 5.569 	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&x 	&x 	&  	&  	&x 	&  	&x 	&x 	&x  	\\
3938.289			&Fe\II 	&$-$3.890	&\phn 1.671 	&  	&  	&  	&x 	&  	&  	&x 	&x 	&  	&  	&x 	&x 	&  	&  	&x 	&  	&x 	&x 	&x  	\\
3938.969			&Fe\II 	&$-$1.850	&\phn 5.911 	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&x 	&x 	&  	&  	&x 	&  	&x 	&x 	&x  	\\
3942.440			&Fe\I  	&$-$0.950	&\phn 2.845 	&  	&  	&  	&  	&  	&  	&  	&x 	&  	&  	&  	&  	&  	&  	&  	&  	&  	&  	&   	\\
\enddata
\tablecomments{star indices: 1=M3/B125, 2=M3/B244, 3=M3/B445, 4=M3/B518, 5=M3/B831, 6=M3/B1241, 7=M13/IV-83, 8=M13/J11, 9=M13/SA113, 10=M13/SA404, 11=M13/WF2-2541, 12=M13/WF2-2692, 13=M13/WF2-3035, 14=M13/WF2-3123, 15=M13/WF2-820, 16=M13/WF3-548, 17=M13/WF3-1718, 18=M13/WF4-3085, 19=M13/WF4-3485, 20=M15/B78 \\
Full table, with all 74 stars and all 716 lines, available in electronic version.
}
\end{deluxetable}

\begin{deluxetable}{lllllll}
\tablecaption{Derived photospheric parameters for target stars. \label{phot-solutions}}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablehead{
				&									&							&						&						&						&heliocentric \\
cluster/star		&$\Teff$, $\logg$ diagnostics				&\quad $\Teff $ (K)				&$\;\logg$ (cgs)			&$\xi$ diagnostics			&$\xi$ (km s${}^{-1}$)		&$v_r$ (km s${}^{-1}$)
}
\startdata
M3/B125			&$M_V$, \BV, \VI, Ti~II, Fe~II			&\fn 8937 \pl 169 \mi 102		&3.43 \pl 0.07 \mi 0.12 		&Mg~I, Ti~II, Fe~II			&1.87 \pl 0.97 \mi 0.95		 &\mi 149.3 \e 1.2		\\
M3/B244			&$M_V$, \BV							&\fn 9408 \pl 597 \mi 419		&3.48 \pl 0.09 \mi 0.09	 	&Fe~II					&0.75 \pl 1.57 \mi 0.75	 	&\mi 147.4 \e 4.2 		\\
M3/B445			&$M_V$, \BV, \VI						&10047 \pl 365 \mi 209			&3.71 \pl 0.07 \mi 0.09	 	&						&2.00 \pl 2.00 \mi 2.00	 	&\mi 155.1 \e 7.7 		\\
M3/B518			&$M_V$, \BV, Mg~I, Ti~II, Fe~I\&II		&\fn 8224 \pl 227 \mi 275		&3.21 \pl 0.09 \mi 0.09	 	&Ti~II, Fe~I\&II			&1.72 \pl 1.07 \mi 0.88	 	&\mi 149.1 \e 0.8 		\\
M3/B831			&$M_V$, \BV, Ti~II, Fe~I\&II				&\fn 9148 \pl 507 \mi 371		&3.41 \pl 0.09 \mi 0.08	 	&Mg~II, Ti~II, Fe~II			&1.57 \pl 0.82 \mi 0.86	 	&\mi 142.6 \e 0.8 		\\
M3/B1241		&$M_V$, \BV, Ti~II, Fe~II				&\fn 9600 \pl 582 \mi 644		&3.50 \pl 0.10 \mi 0.10		&Mg~I\&II, Fe~II			&1.06 \pl 1.27 \mi 1.06	 	&\mi 146.0 \e 1.4 		\\
M13/IV-83		&$M_V$, \BV, Ti~II, Fe~II				&\fn 8450 \pl 322 \mi 174		&3.28 \pl 0.11 \mi 0.07	 	&Mg~I, Ti~II, Fe~II			&2.99 \pl 0.93 \mi 0.68	 	&\mi 252.3 \e 1.7		\\
M13/J11			&$M_V$, \BV, Ca~I, Ti~II, Fe~I\&II			&\fn 7681 \pl 129 \mi 129		&3.08 \pl 0.07 \mi 0.08	 	&Mg~I, Ca~I, Ti~II, Fe~I\&II	&4.07 \pl 0.53 \mi 0.56	 	&\mi 246.4 \e 1.0		\\
M13/SA113		&$M_V$, \BV, \UB						&10363 \pl 233 \mi 238			&3.72 \pl 0.08 \mi 0.12	 	&Mg~II, Fe~II				&0.00 \pl 1.55 \mi 0.00	 	&\mi 241.6 \e 0.7		\\
M13/SA404		&$M_V$, \BV, \UB						&10449 \pl 251 \mi 242			&3.66 \pl 0.06 \mi 0.07	 	&Mg~II, Fe~II				&0.00 \pl 2.29 \mi 0.00	 	&\mi 250.4 \e 0.5		\\
M13/WF2-2541	&$M_V$, \BV, \VI, P~II, Fe~II				&13353 \pl 2004 \mi 1951		&4.18 \pl 0.13 \mi 0.16	 	&P~II, Fe~II				&0.00 \pl 1.12 \mi 0.00	 	&\mi 257.5 \e 0.5		\\
M13/WF2-2692	&$M_V$, \BV, P~II, Fe~II					&12530 \pl 3110 \mi 1932		&4.08 \pl 0.19 \mi 0.16	 	&Si~II, P~II, Fe~II			&0.00 \pl 1.52 \mi 0.00	 	&\mi 236.2 \e 0.7		\\
M13/WF2-3035	&$M_V$, \BV, \VI, Ti~II, Fe~II			&\fn 9367 \pl 304 \mi 192		&3.47 \pl 0.09 \mi 0.08	 	&Fe~II					&1.60 \pl 0.79 \mi 0.84	 	&\mi 252.9 \e 1.0		\\
M13/WF2-3123	&$M_V$, \BV, Fe~II						&13667 \pl 2733 \mi 3345		&4.31 \pl 0.19 \mi 0.24	 	&Fe~II					&0.00 \pl 1.91 \mi 0.00	 	&\mi 238.3 \e 1.1		\\
M13/WF2-820		&$M_V$, \BV, \VI, P~II, Ti~II, Cr~II, Fe~II	&11838 \pl 564 \mi 851			&3.90 \pl 0.09 \mi 0.10	 	&Si~II, P~II, Mn~II, Fe~II		&0.00 \pl 1.26 \mi 0.00	 	&\mi 239.7 \e 0.7 		\\
M13/WF3-1718	&$M_V$, \BV, \UV, Ti~II, Fe~II			&11513 \pl 297 \mi 203			&3.79 \pl 0.07 \mi 0.07	 	&Mg~II, Ti~II, Mn~II, Fe~I\&II	&0.00 \pl 1.03 \mi 0.00	 	&\mi 244.0 \e 0.3 		\\
M13/WF3-548		&$M_V$, \BV, Fe~II						&13103 \pl 2535 \mi 2426		&4.16 \pl 0.17 \mi 0.18	 	&Si~II, Fe~II				&0.00 \pl 1.74 \mi 0.00	 	&\mi 235.3 \e 0.7 		\\
M13/WF4-3085	&$M_V$, \UV, P~II, Cr~II, Fe~I\&II			&14200 \pl 439 \mi 534			&4.15 \pl 0.07 \mi 0.07	 	&Si~II, P~II, Cr~II, Fe~II		&0.00 \pl 1.25 \mi 0.00	 	&\mi 255.7 \e 0.3 		\\
M13/WF4-3485	&$M_V$, \BV, U-V, Fe~II					&13151 \pl 586 \mi 276			&4.08 \pl 0.08 \mi 0.07	 	&Fe~II					&0.00 \pl 1.26 \mi 0.00	 	&\mi 246.8 \e 0.4 		\\
M15/B78			&$M_V$, \BV, \VI, Ti~II, Fe~II			&\fn 8198 \pl 213 \mi 133		&3.15 \pl 0.10 \mi 0.08	 	&Mg~I, Ti~II, Fe~I\&II		&2.24 \pl 1.48 \mi 1.04	 	&\mi 109.6 \e 0.7 		\\
M15/B84			&$M_V$, \BV, \VI, Fe~II					&12013 \pl 926 \mi 408			&3.68 \pl 0.09 \mi 0.08	 	&Fe~II					&0.54 \pl 1.01 \mi 0.54	 	&\mi 108.2 \e 0.5 		\\
M15/B124		&$M_V$, \BV, \VI, Mg~I, Fe~I\&II			&\fn 8085 \pl 97 \mi 149		&3.10 \pl 0.07 \mi 0.08	 	&Ca~I, Ti~II, Fe~I\&II		&0.00 \pl 1.31 \mi 0.00	 	&\mi 104.9 \e 0.5 		\\
M15/B130		&$M_V$, \BV, \VI, Mg~I, Ti~II, Fe~II		&\fn 8465 \pl 212 \mi 108		&3.19 \pl 0.08 \mi 0.07	 	&Mg~I, Ti~II, Fe~I\&II		&2.16 \pl 2.15 \mi 2.16	 	&\mi 114.6 \e 0.6 		\\
M15/B153		&$M_V$, \BV, Mg~I, Ti~II, Fe~II			&\fn 8368 \pl 377 \mi 284		&3.17 \pl 0.10 \mi 0.09	 	&						&2.00 \pl 2.00 \mi 2.00	 	&\mi 113.1 \e 5.3 		\\
M15/B177		&$M_V$, \BV, Ti~II, Fe~I\&II				&\fn 8206 \pl 394 \mi 228		&3.17 \pl 0.11 \mi 0.08	 	&Mg~I, Ti~II, Fe~I\&II		&1.84 \pl 2.24 \mi 1.79	 	&\mi 109.4 \e 1.3 		\\
M15/B203		&$M_V$, \BV, \VI, Fe~II					&13993 \pl 1024 \mi 504		&3.84 \pl 0.09 \mi 0.08	 	&Fe~II					&0.89 \pl 2.64 \mi 0.89	 	&\fn\mi 94.7 \e 1.2 	\\
M15/B218		&$M_V$, \BV, \VI, Fe~II					&\fn 8302 \pl 201 \mi 75		&3.18 \pl 0.09 \mi 0.08	 	&Mg~I, Fe~II				&2.01 \pl 4.09 \mi 2.01	 	&\fn\mi 95.1 \e 2.5 	\\
M15/B244		&$M_V$, \BV, Ti~II, Fe~I\&II				&\fn 8342 \pl 398 \mi 282		&3.16 \pl 0.11 \mi 0.09	 	&Mg~I, Fe~II				&1.92 \pl 1.90 \mi 1.37	 	&\mi 115.1 \e 1.2 		\\
M15/B267		&$M_V$, \BV, P~II, Ti~II, Fe~I\&II			&11196 \pl 812 \mi 350			&3.69 \pl 0.10 \mi 0.08	 	&P~II, Ti~II, Fe~II			&0.00 \pl 1.01 \mi 0.00	 	&\mi 114.4 \e 0.7 		\\
M15/B279		&$M_V$, \BV, Ti~II, Fe~I\&II				&11270 \pl 900 \mi 499			&3.63 \pl 0.09 \mi 0.08	 	&Ti~II, Cr~II, Fe~I\&II		&0.89 \pl 0.87 \mi 0.89	 	&\mi 104.4 \e 0.4 		\\
M15/B315		&$M_V$, \BV, Fe~II						&12892 \pl 1502 \mi 1481		&3.81 \pl 0.12 \mi 0.12	 	&Si~II, Fe~II				&0.00 \pl 1.68 \mi 0.00	 	&\mi 103.3 \e 0.8 		\\
M15/B331		&$M_V$, \BV, Ti~II, Fe~I\&II				&\fn 8445 \pl 327 \mi 344		&3.20 \pl 0.10 \mi 0.09	 	&Mg~I, Fe~II				&1.51 \pl 1.59 \mi 1.51	 	&\mi 107.3 \e 1.2 		\\
M15/B334		&$M_V$, \BV, \VI						&10748 \pl 288 \mi 550			&3.61 \pl 0.07 \mi 0.08	 	&						&2.00 \pl 2.00 \mi 2.00	 	&\mi 109.3 \e 1.3 		\\
M15/B348		&$M_V$, \BV, \VI						&12150 \pl 640 \mi 560			&3.76 \pl 0.07 \mi 0.07	 	&						&2.00 \pl 2.00 \mi 2.00	 	&\mi 102.7 \e 4.1 		\\
M15/B374		&$M_V$, \BV, Ti~II, Fe~II				&12820 \pl 1587 \mi 1308		&3.82 \pl 0.12 \mi 0.12	 	&Ti~II, Fe~II				&1.27 \pl 1.56 \mi 1.27	 	&\mi 106.5 \e 0.9 		\\
M15/B424		&$M_V$, \BV, \VI, Ti~II, Fe~II			&\fn 8563 \pl 213 \mi 86		&3.18 \pl 0.08 \mi 0.07	 	&						&2.00 \pl 2.00 \mi 2.00	 	&\mi 108.8 \e 7.6 		\\
M15/B558		&$M_V$, \BV, \VI, Mg~I, Ti~II, Fe~I\&II		&\fn 8250 \pl 106 \mi 119		&3.14 \pl 0.07 \mi 0.07	 	&Mg~I, Fe~II				&1.69 \pl 5.22 \mi 1.69	 	&\fn\mi 95.2 \e 1.8 	\\
M68/W71			&$M_V$, \BV, \VI, Ti~II, Fe~II			&\fn 8957 \pl 302 \mi 248		&3.37 \pl 0.08 \mi 0.08	 	&Mg~I, Ti~II, Fe~II			&1.57 \pl 2.58 \mi 1.57	 	&\fn\mi 95.3 \e 1.4 	\\
M68/W72			&$M_V$, \BV, \VI,						&10914 \pl 840 \mi 487			&3.70 \pl 0.08 \mi 0.08	 	&						&2.00 \pl 2.00 \mi 2.00	 	&\fn\mi 92.0 \e 5.3 	\\
M68/W114		&$M_V$, \BV, \VI, Ti~II, Fe~I\&II			&\fn 7861 \pl 241 \mi 123		&3.13 \pl 0.09 \mi 0.08	 	&Mg~I, Ti~II, Fe~I\&II		&1.68 \pl 1.37 \mi 1.01	 	&\fn\mi 91.2 \e 0.7  	\\
M68/W120		&$M_V$, \BV, Mg~I, Ti~II, Fe~I\&II		&\fn 8698 \pl 405 \mi 372		&3.32 \pl 0.09 \mi 0.09	 	&Fe~II					&1.51 \pl 1.92 \mi 1.51	 	&\fn\mi 94.9 \e 1.6  	\\
M68/W161		&$M_V$, \BV, \VI, Ti~II, Fe~II			&\fn 8754 \pl 299 \mi 178		&3.35 \pl 0.08 \mi 0.08	 	&Mg~I\&II, Ti~II, Fe~I\&II	&0.00 \pl 2.73 \mi 0.00	 	&\fn\mi 94.9 \e 0.7 	\\
M68/W279		&$M_V$, \BV, \VI, Mg~I, Ti~II, Fe~I\&II		&\fn 8964 \pl 282 \mi 223		&3.37 \pl 0.08 \mi 0.08	 	&Mg~I, Ti~II, Fe~II			&1.84 \pl 2.62 \mi 1.84	 	&\fn\mi 92.0 \e 1.1 	\\
M68/W324		&$M_V$, \BV, \VI, Ti~II, Fe~I\&II			&\fn 7758 \pl 221 \mi 165		&3.13 \pl 0.09 \mi 0.10	 	&Mg~I, Fe~II				&2.69 \pl 2.63 \mi 1.62	 	&\fn\mi 95.9 \e 3.8 	\\
M68/W340		&$M_V$, \BV, \VI, Mg~I, Ti~II, Fe~I\&II		&\fn 7876 \pl 128 \mi 91		&3.15 \pl 0.08 \mi 0.08	 	&Mg~I, Ti~II, Fe~I\&II		&1.69 \pl 1.47 \mi 1.07	 	&\fn\mi 92.8 \e 0.8 	\\
M68/W464		&$M_V$, \BV, \VI, Ca~I, Ti~II, Fe~II		&\fn 7532 \pl 120 \mi 120		&2.96 \pl 0.07 \mi 0.07	 	&Mg~I, Ca~I, Ti~II, Fe~I\&II	&3.12 \pl 1.96 \mi 1.33	 	&\fn\mi 94.5 \e 2.5 	\\
M68/W468		&$M_V$, \BV, \VI						&\fn 8890 \pl 246 \mi 166		&3.35 \pl 0.08 \mi 0.08	 	&Mg~I\&II, Fe~II			&0.58 \pl 2.27 \mi 0.58	 	&\fn\mi 94.5 \e 0.8 	\\
M68/W510		&$M_V$, \BV, \VI, Ti~II, Fe~I\&II			&\fn 7630 \pl 156 \mi 132		&3.07 \pl 0.08 \mi 0.08	 	&Mg~I, Ti~II, Fe~I\&II		&2.03 \pl 1.16 \mi 0.82	 	&\fn\mi 93.0 \e 1.2 	\\
M92/B29			&$M_V$, \BV, \VI, Mg~I, Ti~II, Fe~I\&II		&\fn 8457 \pl 123 \mi 75		&3.35 \pl 0.07 \mi 0.11	 	&Mg~I, Fe~II				&1.83 \pl 6.17 \mi 1.83	 	&\mi 117.9 \e 2.5 		\\
M92/B30			&$M_V$, \BV, Mg~I, Ti~II, Fe~I\&II		&\fn 7420 \pl 146 \mi 203		&3.06 \pl 0.08 \mi 0.08	 	&Mg~I, Ti~II, Fe~I\&II		&2.23 \pl 1.14 \mi 0.82	 	&\mi 114.1 \e 1.0 		\\
M92/B103		&$M_V$, \BV, Ti~II, Fe~I\&II				&\fn 7365 \pl 240 \mi 163		&3.08 \pl 0.09 \mi 0.09	 	&Mg~I, Ca~I, Ti~II, Fe~I\&II	&2.41 \pl 1.21 \mi 0.87	 	&\mi 120.7 \e 1.0 		\\
M92/B145		&$M_V$, \VI, Ti~II, Fe~II					&\fn 9118 \pl 1282 \mi 528		&3.12 \pl 0.17 \mi 0.11	 	&Fe~II					&0.00 \pl 1.88 \mi 0.00	 	&\mi 114.7 \e 1.6 		\\
M92/B148		&$M_V$, \BV, Fe~II						&\fn 8090 \pl 231 \mi 282		&3.26 \pl 0.10 \mi 0.09	 	&Fe~II					&1.75 \pl 3.35 \mi 1.75	 	&\mi 129.3 \e 6.9 		\\
M92/B176		&$M_V$, \BV, \VI,						&11146 \pl 305 \mi 525			&3.76 \pl 0.07 \mi 0.07	 	&Mg~II, Fe~II				&0.00 \pl 3.40 \mi 0.00	 	&\mi 116.3 \e 1.4 		\\
M92/B202		&$M_V$, \BV, \VI, Mg~I, Ti~II, Fe~I\&II		&\fn 7643 \pl 74 \mi 59			&3.13 \pl 0.07 \mi 0.13	 	&Mg~I, Ca~I, Ti~II, Fe~I\&II	&2.67 \pl 1.13 \mi 0.81	 	&\mi 123.4 \e 1.0 		\\
M92/B219		&$M_V$, \BV, \VI, Ti~II, Fe~I\&II			&\fn 7828 \pl 95 \mi 61			&3.18 \pl 0.07 \mi 0.11	 	&Mg~I, Fe~II				&1.96 \pl 1.73 \mi 1.60	 	&\mi 110.4 \e 3.5 		\\
M92/B233		&$M_V$, \BV, Ti~II, Fe~II				&\fn 8330 \pl 326 \mi 281		&3.33 \pl 0.09 \mi 0.09	 	&Ti~II, Fe~II				&0.00 \pl 2.77 \mi 0.00	 	&\mi 120.9 \e 3.6 		\\
M92/B246		&$M_V$, \BV, Ti~II, Fe~I\&II				&\fn 7424 \pl 215 \mi 191		&3.06 \pl 0.10 \mi 0.08	 	&Mg~I, Ca~I, Ti~II, Fe~I\&II	&2.64 \pl 1.77 \mi 1.08	 	&\mi 121.9 \e 0.9 		\\
M92/B251		&$M_V$, \BV, \VI, Mg~I, Ti~II, Fe~I\&II		&\fn 8338 \pl 143 \mi 101		&3.28 \pl 0.07 \mi 0.08	 	&Mg~I, Fe~II				&1.56 \pl 1.07 \mi 0.97	 	&\mi 120.1 \e 0.9 		\\
M92/B365		&$M_V$, \BV,							&11510 \pl 1254 \mi 1046		&3.71 \pl 0.11 \mi 0.11	 	&						&2.00 \pl 2.00 \mi 2.00	 	&\mi 116.2 \e 6.1 		\\
M92/B455		&$M_V$, \BV, Mg~I, Ti~II, Fe~I\&II		&\fn 8333 \pl 321 \mi 308		&3.29 \pl 0.09 \mi 0.10	 	&Fe~II					&1.82 \pl 1.44 \mi 1.04	 	&\mi 121.4 \e 1.6 		\\
M92/B466		&$M_V$, \BV, Ti~II, Fe~II				&\fn 8174 \pl 327 \mi 237		&3.27 \pl 0.10 \mi 0.09	 	&Mg~I, Ti~II, Fe~I\&II		&1.51 \pl 1.38 \mi 1.51	 	&\mi 120.3 \e 0.8 		\\
M92/B516		&$M_V$, \BV, Mg~I, Ti~II, Fe~II			&\fn 8238 \pl 325 \mi 278		&3.32 \pl 0.10 \mi 0.09	 	&Mg~I\&II, Ti~II, Fe~I\&II	&0.00 \pl 2.10 \mi 0.00	 	&\mi 124.9 \e 0.5 		\\
M92/B527		&$M_V$, \BV,							&\fn 9397 \pl 560 \mi 427		&3.40 \pl 0.09 \mi 0.08	 	&Mg~II, Fe~II				&0.00 \pl 2.74 \mi 0.00	 	&\mi 119.6 \e 0.6 		\\
M92/IV-17		&$M_V$, \BV, \VK						&\fn 9419 \pl 356 \mi 381		&3.47 \pl 0.08 \mi 0.08	 	&Mg~I\&II, Si~II, Fe~II		&2.71 \pl 4.32 \mi 2.71	 	&\mi 124.5 \e 1.5 		\\
M92/IV-27		&$M_V$, \BV, \VK, Mg~I, Ti~II, Fe~I\&II	&\fn 7601 \pl 132 \mi 200		&3.11 \pl 0.08 \mi 0.08	 	&Mg~I, Ti~II, Fe~I\&II		&2.10 \pl 0.93 \mi 0.74	 	&\mi 114.5 \e 1.1 		\\
M92/VI-10		&$M_V$, \BV, Ti~II, Fe~II				&\fn 7763 \pl 262 \mi 164		&3.16 \pl 0.10 \mi 0.08	 	&Mg~I\&II, Ti~II, Fe~I\&II	&1.64 \pl 1.23 \mi 1.07	 	&\mi 127.3 \e 0.5 		\\
M92/X-22		&$M_V$, \BV, \VK ,Ti~II, Fe~I\&II			&\fn 7495 \pl 105 \mi 156		&3.07 \pl 0.08 \mi 0.08	 	&Mg~I, Ti~II, Fe~I\&II		&1.64 \pl 1.34 \mi 1.06	 	&\mi 120.6 \e 0.7 		\\
M92/XII-1		&$M_V$, \BV, \VK, Mg~I, Ti~II, Fe~I\&II	&\fn 7303 \pl 101 \mi 124		&3.01 \pl 0.08 \mi 0.08	 	&Mg~I, Ti~II, Fe~I\&II		&3.25 \pl 1.01 \mi 0.76	 	&\mi 124.9 \e 1.6 		\\
M92/XII-9		&$M_V$, \BV, \VK, Mg~I, Ti~II, Fe~I\&II	&\fn 7479 \pl 130 \mi 90		&3.03 \pl 0.11 \mi 0.08	 	&Mg~I, Ti~II, Fe~I\&II		&2.62 \pl 0.76 \mi 0.64	 	&\mi 126.9 \e 1.0 		\\
NGC288/B16		&$M_V$, \BV, Si~II, Fe~I\&II				&14033 \pl 2167 \mi 1959		&4.15 \pl 0.15 \mi 0.13	 	&Si~II, Fe~I\&II			&0.00 \pl 1.77 \mi 0.00	 	&\fn\mi 44.7 \e 0.9 	\\
NGC288/B22		&$M_V$, \BV, Mg~I, Ti~II, Fe~I\&II		&12134 \pl 970 \mi 1495		&4.01 \pl 0.11 \mi 0.13	 	&Mg~II, Si~II, P~II, Fe~II		&0.00 \pl 2.328 \mi 0.00	 &\fn\mi 43.8 \e 0.9 	\\
NGC288/B186		&$M_V$, \BV, \VI, P~II, Ti~II, Fe~I\&II		&11394 \pl 363 \mi 475			&3.94 \pl 0.08 \mi 0.08	 	&Ti~II, Fe~II				&0.00 \pl 1.70 \mi 0.00	 	&\fn\mi 43.8 \e 0.5 	\\
NGC288/B302		&$M_V$, \BV, P~II, Cr~II, Fe~II			&13228 \pl 1118 \mi 1234		&4.15 \pl 0.16 \mi 0.16	 	&Mg~II, Si~II, P~II, Cr~II, Fe~I\&II	&0.00 \pl 1.52 \mi 0.00	 	&\fn\mi 43.8 \e 0.5 	\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrcccccccccccccc}
\rotate
\tablecaption{Error analysis of derived chemical abundance values \label{eps-results}}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablehead{
species	&$\logeps$	&[X/H]		&$N_{\rm lines}$	&$+\sigma_{\rm fit}$	&$-\sigma_{\rm fit}$	&$\sigma_{\rm Teff}$	&$-\sigma_{\rm Teff}$	
			&$+\sigma_{\rm logg}$	&$-\sigma_{\rm logg}$	&$+\sigma_\xi$		&$-\sigma_\xi$		&$+\sigma_{\rm vsini}$	&$-\sigma_{\rm vsini}$	&$\sigma_{\rm gf}$	
			&$+\sigma_{\rm total}$	&$-\sigma_{\rm total}$
}
\startdata
\sidehead{\sl M13/IV-83 :}
C\I		&$<$5.743	&$<$\mi 2.86	&1 	&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata	&\nodata		&\nodata			\\
N\I		&$<$6.598	&$<$\mi 1.40	&2 	&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata	&\nodata		&\nodata			\\
O\I		&$<$7.776	&$<$\mi 1.15	&2 	&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata	&\nodata		&\nodata			\\
Mg\I		&6.139		&\mi 1.44	&6 	&\pl 0.109	&\mi 0.111	&\pl 0.308	&\mi 0.147	&\mi 0.024	&\pl 0.013	&\mi 0.197	&\pl 0.191	&\pl 0.036	&\mi 0.036	&0.004	&\pl 0.380	&\mi 0.273		\\
Mg\II	&5.943		&\mi 1.64	&1 	&\pl 0.053	&\mi 0.053	&\pl 0.013	&\pl 0.013	&\pl 0.018	&\mi 0.010	&\mi 0.080	&\pl 0.104	&\pl 0.031	&\mi 0.025	&0.010	&\pl 0.124	&\mi 0.100		\\
Al\I		&4.115		&\mi 2.35	&1 	&\pl 0.251	&\mi 0.447	&\pl 0.339	&\mi 0.163	&\mi 0.017	&\pl 0.026	&\pl 0.007	&\pl 0.020	&\pl 0.046	&\mi 0.021	&0.013	&\pl 0.426	&\mi 0.477		\\
Al\II		&5.676		&\mi 0.79	&1 	&\pl 0.835	&\mi 0.480	&\pl 0.081	&\pl 0.156	&\pl 0.141	&\pl 0.081	&\pl 0.119	&\pl 0.131	&\pl 0.141	&\pl 0.106	&0.010	&\pl 0.904	&\mi 0.480		\\
Si\I		&$<$5.754	&$<$\mi 1.80	&2 	&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata	&\nodata		&\nodata			\\
Si\II		&5.949		&\mi 1.60	&6 	&\pl 0.235	&\mi 0.349	&\mi 0.057	&\pl 0.045	&\pl 0.038	&\mi 0.009	&\mi 0.012	&\pl 0.024	&\pl 0.031	&\mi 0.012	&0.100	&\pl 0.265	&\mi 0.368		\\
Ca\I		&4.573		&\mi 1.79	&5 	&\pl 0.111	&\mi 0.115	&\pl 0.413	&\mi 0.193	&\mi 0.036	&\pl 0.019	&\mi 0.084	&\pl 0.124	&\pl 0.019	&\mi 0.013	&0.015	&\pl 0.446	&\mi 0.243		\\
Ca\II	 	&4.528		&\mi 1.83	&1 	&\pl 0.706	&\mi 0.505	&\pl 0.217	&\pl 0.080	&\pl 0.103	&\pl 0.107	&\pl 0.103	&\pl 0.126	&\pl 0.162	&\pl 0.034	&0.018	&\pl 0.793	&\mi 0.505		\\
Sc\II		&1.521		&\mi 1.58	&6 	&\pl 0.151	&\mi 0.181	&\pl 0.248	&\mi 0.120	&\pl 0.020	&\mi 0.009	&\mi 0.039	&\pl 0.048	&\pl 0.015	&\mi 0.017	&0.004	&\pl 0.295	&\mi 0.222		\\
Ti\II		&3.668		&\mi 1.32	&55 	&\pl 0.077	&\mi 0.083	&\pl 0.205	&\mi 0.098	&\pl 0.022	&\mi 0.013	&\mi 0.088	&\pl 0.093	&\pl 0.026	&\mi 0.025	&0.014	&\pl 0.241	&\mi 0.159		\\
V\II		&$<$2.488	&$<$\mi 1.51	&1 	&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata	&\nodata		&\nodata			\\
Cr\I		&4.025		&\mi 1.64	&5 	&\pl 0.261	&\mi 0.495	&\pl 0.365	&\mi 0.167	&\mi 0.015	&\pl 0.023	&\pl 0.007	&\pl 0.023	&\pl 0.032	&\mi 0.004	&0.022	&\pl 0.452	&\mi 0.523		\\
Cr\II		&4.063		&\mi 1.61	&10 	&\pl 0.176	&\mi 0.248	&\pl 0.130	&\mi 0.051	&\pl 0.023	&\mi 0.009	&\mi 0.008	&\pl 0.017	&\pl 0.018	&\mi 0.012	&0.018	&\pl 0.222	&\mi 0.254		\\
Mn\I		&3.532		&\mi 1.86	&2 	&\pl 0.401	&\mi 0.534	&\pl 0.433	&\mi 0.186	&\pl 0.005	&\pl 0.052	&\pl 0.036	&\pl 0.032	&\pl 0.056	&\pl 0.012	&0.070	&\pl 0.601	&\mi 0.570		\\
Fe\I		&5.653		&\mi 1.85	&48 	&\pl 0.088	&\mi 0.093	&\pl 0.337	&\mi 0.162	&\mi 0.023	&\pl 0.013	&\mi 0.085	&\pl 0.102	&\pl 0.023	&\mi 0.021	&0.003	&\pl 0.364	&\mi 0.208		\\
Fe\II		&5.690		&\mi 1.81	&46 	&\pl 0.092	&\mi 0.097	&\pl 0.155	&\mi 0.072	&\pl 0.024	&\mi 0.012	&\mi 0.135	&\pl 0.107	&\pl 0.030	&\mi 0.025	&0.013	&\pl 0.214	&\mi 0.184		\\
Ni\I		&$<$4.900	&$<$\mi 1.35	&3 	&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata		&\nodata	&\nodata		&\nodata			\\
Ni\II		&4.703		&\mi 1.55	&1 	&\pl 0.462	&\mi 0.493	&\pl 0.205	&\mi 0.041	&\pl 0.054	&\pl 0.042	&\pl 0.050	&\pl 0.052	&\pl 0.069	&\pl 0.027	&0.100	&\pl 0.530	&\mi 0.505		\\
Sr\II		&0.756		&\mi 2.37	&3 	&\pl 0.111	&\mi 0.125	&\pl 0.325	&\mi 0.151	&\pl 0.003	&\mi 0.002	&\mi 0.043	&\pl 0.066	&\pl 0.028	&\mi 0.020	&0.100	&\pl 0.365	&\mi 0.225		\\
Y\II		&0.790		&\mi 1.59	&2 	&\pl 0.504	&\mi 0.531	&\pl 0.306	&\mi 0.124	&\pl 0.029	&\pl 0.012	&\pl 0.018	&\pl 0.019	&\pl 0.051	&\mi 0.029	&0.002	&\pl 0.593	&\mi 0.546		\\
Zr\II		&1.353		&\mi 1.31	&4 	&\pl 0.423	&\mi 0.522	&\pl 0.251	&\mi 0.070	&\pl 0.046	&\pl 0.021	&\pl 0.039	&\pl 0.040	&\pl 0.038	&\pl 0.026	&0.004	&\pl 0.500	&\mi 0.527		\\
Ba\II		&0.287		&\mi 2.09	&2 	&\pl 0.416	&\mi 0.542	&\pl 0.395	&\mi 0.145	&\pl 0.031	&\pl 0.040	&\pl 0.040	&\pl 0.056	&\pl 0.046	&\pl 0.040	&0.009	&\pl 0.583	&\mi 0.561		\\
\enddata
\tablecomments{Full table, with results from all 74 program stars, available in electronic version.}
\end{deluxetable}

\begin{deluxetable}{llllll}
\rotate
\tablecaption{Summary of chemical abundance results for program stars. \label{eps-summary}}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
cluster/star		&[He/H]						&[Mg/H]						&[P/H]						&[Ti/H]						&[Fe/H]
}
\startdata
M3/B125			&\mi 0.52 \pl 0.68 \mi 0.79 (2)	&\mi 1.45 \pl 0.14 \mi 0.14 (2) 	&\nodata						&\mi 1.23 \pl 0.18 \mi 0.16 (26) 	&\mi 1.51 \pl 0.20 \mi 0.18 (27) 	\\
M3/B244			&\pl 0.09 \pl 0.55 \mi 0.70 (5)	&\mi 1.51 \pl 0.15 \mi 0.26 (2) 	&\nodata						&\mi 1.43 \pl 0.41 \mi 0.43 (14) 	&\mi 1.44 \pl 0.29 \mi 0.42 (25) 	\\
M3/B445			&\mi 0.58 \pl 1.16 \mi 0.86 (3)	&\mi 1.57 \pl 0.27 \mi 0.29 (2) 	&\nodata						&\mi 1.74 \pl 0.87 \mi 0.47 (10) 	&\mi 2.25 \pl 0.47 \mi 0.72 (4) 	\\
M3/B518			&\nodata						&\mi 1.43 \pl 0.17 \mi 0.19 (2) 	&\nodata						&\mi 1.32 \pl 0.21 \mi 0.24 (46) 	&\mi 1.63 \pl 0.19 \mi 0.22 (31) 	\\
M3/B831			&\mi 0.92 \pl 0.75 \mi 0.81 (2)	&\mi 1.37 \pl 0.12 \mi 0.12 (2) 	&\nodata						&\mi 1.26 \pl 0.32 \mi 0.26 (23) 	&\mi 1.52 \pl 0.23 \mi 0.21 (24) 	\\
M3/B1241		&\mi 0.20 \pl 0.91 \mi 0.97 (10)	&\mi 1.29 \pl 0.17 \mi 0.23 (2) 	&\nodata						&\mi 1.15 \pl 0.38 \mi 0.46 (21) 	&\mi 1.38 \pl 0.25 \mi 0.36 (23) 	\\
M13/IV-83		&\nodata						&\mi 1.64 \pl 0.12 \mi 0.10 (1) 	&\nodata						&\mi 1.32 \pl 0.24 \mi 0.16 (55) 	&\mi 1.81 \pl 0.21 \mi 0.18 (46) 	\\
M13/J11			&\nodata						&\mi 1.61 \pl 0.09 \mi 0.09 (1) 	&\nodata						&\mi 1.40 \pl 0.10 \mi 0.10 (71) 	&\mi 1.81 \pl 0.11 \mi 0.11 (48) 	\\
M13/SA113		&\mi 0.59 \pl 0.33 \mi 0.42 (10)	&\mi 1.47 \pl 0.09 \mi 0.11 (2) 	&\nodata						&\mi 2.16 \pl 0.39 \mi 0.54 (3) 	&\mi 1.73 \pl 0.15 \mi 0.18 (28) 	\\
M13/SA404		&\mi 0.43 \pl 0.30 \mi 0.35 (10)	&\mi 1.38 \pl 0.11 \mi 0.24 (2) 	&\nodata						&\mi 2.09 \pl 0.36 \mi 0.54 (3) 	&\mi 1.74 \pl 0.15 \mi 0.23 (25) 	\\
M13/WF2-2541	&\mi 1.48 \pl 0.83 \mi 0.73 (14)	&\mi 1.76 \pl 0.29 \mi 0.19 (2) 	&\pl 1.31 \pl 0.44 \mi 0.27 (22) 	&\mi 0.99 \pl 0.88 \mi 0.95 (3) 	&\mi 0.27 \pl 0.50 \mi 0.32 (64) 	\\
M13/WF2-2692	&\mi 1.81 \pl 0.96 \mi 1.07 (4)	&\mi 1.83 \pl 0.43 \mi 0.16 (2) 	&\pl 1.78 \pl 0.56 \mi 0.43 (26) 	&\mi 0.49 \pl 1.01 \mi 0.84 (2) 	&\mi 0.23 \pl 0.76 \mi 0.34 (52) 	\\
M13/WF2-3035	&\nodata						&\mi 1.36 \pl 0.12 \mi 0.12 (2) 	&\nodata						&\mi 1.24 \pl 0.22 \mi 0.19 (19) 	&\mi 1.53 \pl 0.17 \mi 0.16 (23) 	\\
M13/WF2-3123	&\mi 1.28 \pl 1.55 \mi 0.92 (12)	&\mi 1.87 \pl 0.35 \mi 0.20 (1) 	&\nodata						&\nodata						&\mi 0.71 \pl 0.65 \mi 0.51 (26) 	\\
M13/WF2-820		&\mi 1.09 \pl 0.47 \mi 0.44 (12)	&\mi 1.76 \pl 0.10 \mi 0.12 (1) 	&\pl 1.80 \pl 0.28 \mi 0.22 (28) 	&\mi 0.72 \pl 0.28 \mi 0.42 (9) 	&\mi 0.22 \pl 0.14 \mi 0.23 (65) 	\\
M13/WF3-1718	&\mi 1.86 \pl 0.42 \mi 0.68 (4)	&\mi 1.52 \pl 0.08 \mi 0.09 (1) 	&\pl 0.93 \pl 0.21 \mi 0.26 (3) 	&\pl 0.05 \pl 0.17 \mi 0.15 (29) 	&\pl 0.02 \pl 0.10 \mi 0.13 (67) 	\\
M13/WF3-548		&\mi 2.10 \pl 1.08 \mi 0.98 (3)	&\mi 1.78 \pl 0.34 \mi 0.16 (1) 	&\nodata						&\mi 0.81 \pl 0.85 \mi 1.04 (5) 	&\mi 0.64 \pl 0.60 \mi 0.35 (27) 	\\
M13/WF4-3085	&\mi 2.42 \pl 0.34 \mi 0.42 (6)	&\mi 1.48 \pl 0.10 \mi 0.11 (1) 	&\pl 1.68 \pl 0.13 \mi 0.12 (34) 	&\mi 0.49 \pl 0.47 \mi 0.55 (5) 	&\pl 0.70 \pl 0.17 \mi 0.19 (70) 	\\
M13/WF4-3485	&\mi 2.27 \pl 0.36 \mi 0.56 (4)	&\mi 1.52 \pl 0.13 \mi 0.10 (1) 	&\pl 0.12 \pl 0.54 \mi 0.53 (3) 	&\mi 0.57 \pl 0.35 \mi 0.50 (7) 	&\mi 0.08 \pl 0.18 \mi 0.14 (63) 	\\
M15/B78			&\nodata						&\mi 2.08 \pl 0.09 \mi 0.10 (1) 	&\nodata						&\mi 1.72 \pl 0.17 \mi 0.15 (26) 	&\mi 2.36 \pl 0.17 \mi 0.22 (16) 	\\
M15/B84			&\mi 1.88 \pl 0.42 \mi 0.65 (5)	&\mi 2.21 \pl 0.15 \mi 0.10 (1) 	&\mi 0.35 \pl 0.91 \mi 0.46 (3) 	&\mi 1.32 \pl 0.57 \mi 0.55 (5) 	&\mi 0.12 \pl 0.22 \mi 0.15 (67) 	\\
M15/B124		&\nodata						&\mi 2.17 \pl 0.11 \mi 0.12 (1) 	&\nodata						&\mi 1.76 \pl 0.13 \mi 0.17 (42) 	&\mi 2.31 \pl 0.14 \mi 0.18 (26) 	\\
M15/B130		&\nodata						&\mi 2.09 \pl 0.12 \mi 0.12 (2) 	&\nodata						&\mi 1.77 \pl 0.19 \mi 0.14 (18) 	&\mi 2.44 \pl 0.22 \mi 0.21 (8) 	\\
M15/B153		&\nodata						&\mi 2.05 \pl 0.18 \mi 0.19 (2) 	&\nodata						&\mi 1.98 \pl 0.33 \mi 0.35 (13) 	&\mi 2.45 \pl 0.38 \mi 0.41 (11) 	\\
M15/B177		&\nodata						&\mi 2.04 \pl 0.15 \mi 0.17 (1) 	&\nodata						&\mi 1.69 \pl 0.30 \mi 0.23 (22) 	&\mi 2.25 \pl 0.27 \mi 0.29 (18) 	\\
M15/B203		&\mi 2.54 \pl 1.15 \mi 0.67 (4)	&\mi 1.96 \pl 0.25 \mi 0.25 (2) 	&\pl 0.29 \pl 0.53 \mi 0.61 (1) 	&\mi 0.26 \pl 1.00 \mi 0.48 (4) 	&\pl 0.02 \pl 0.38 \mi 0.42 (51) 	\\
M15/B218		&\nodata						&\mi 2.14 \pl 0.18 \mi 0.18 (1) 	&\nodata						&\mi 1.88 \pl 0.25 \mi 0.23 (20) 	&\mi 2.46 \pl 0.35 \mi 0.35 (12) 	\\
M15/B244		&\nodata						&\mi 2.40 \pl 0.15 \mi 0.17 (1) 	&\nodata						&\mi 1.73 \pl 0.29 \mi 0.23 (21) 	&\mi 2.40 \pl 0.29 \mi 0.27 (12) 	\\
M15/B267		&\mi 1.72 \pl 0.61 \mi 0.83 (3)	&\mi 1.75 \pl 0.15 \mi 0.14 (2) 	&\pl 1.74 \pl 0.26 \mi 0.34 (17) 	&\pl 0.44 \pl 0.38 \mi 0.23 (59) 	&\pl 0.08 \pl 0.18 \mi 0.19 (67) 	\\
M15/B279		&\mi 1.70 \pl 0.45 \mi 0.65 (3)	&\mi 1.77 \pl 0.15 \mi 0.12 (2) 	&\pl 0.58 \pl 0.43 \mi 0.64 (3) 	&\mi 0.04 \pl 0.43 \mi 0.28 (29) 	&\pl 0.25 \pl 0.18 \mi 0.17 (67) 	\\
M15/B315		&\mi 1.75 \pl 0.94 \mi 0.99 (7)	&\mi 1.88 \pl 0.30 \mi 0.26 (2) 	&\pl 0.71 \pl 0.55 \mi 0.62 (10) 	&\mi 0.10 \pl 0.61 \mi 0.82 (7) 	&\pl 0.04 \pl 0.44 \mi 0.36 (65) 	\\
M15/B331		&\nodata						&\mi 2.06 \pl 0.14 \mi 0.16 (1) 	&\nodata						&\mi 1.84 \pl 0.26 \mi 0.27 (17) 	&\mi 2.30 \pl 0.24 \mi 0.29 (12) 	\\
M15/B334		&\mi 0.64 \pl 0.45 \mi 0.45 (8)	&\mi 2.20 \pl 0.12 \mi 0.12 (2) 	&\nodata						&\mi 1.80 \pl 0.40 \mi 0.58 (5) 	&\mi 2.37 \pl 0.19 \mi 0.21 (3) 	\\
M15/B348		&\mi 0.75 \pl 0.36 \mi 0.41 (13)	&\mi 2.33 \pl 0.17 \mi 0.20 (1) 	&\nodata						&\nodata						&\mi 2.26 \pl 0.28 \mi 0.39 (3) 	\\
M15/B374		&\mi 1.97 \pl 0.94 \mi 0.92 (5)	&\mi 1.76 \pl 0.32 \mi 0.26 (2) 	&\pl 0.88 \pl 0.42 \mi 0.60 (10) 	&\pl 0.43 \pl 0.63 \mi 0.65 (25) 	&\pl 0.24 \pl 0.48 \mi 0.37 (67) 	\\
M15/B424		&\nodata						&\mi 2.12 \pl 0.20 \mi 0.24 (2) 	&\nodata						&\mi 1.77 \pl 0.30 \mi 0.36 (20) 	&\mi 2.36 \pl 0.37 \mi 0.44 (12) 	\\
M15/B558		&\nodata						&\mi 2.39 \pl 0.17 \mi 0.21 (2) 	&\nodata						&\mi 1.93 \pl 0.23 \mi 0.27 (19) 	&\mi 2.51 \pl 0.25 \mi 0.34 (10) 	\\
M68/W71			&\nodata						&\mi 2.14 \pl 0.12 \mi 0.14 (2) 	&\nodata						&\mi 1.80 \pl 0.24 \mi 0.24 (10) 	&\mi 2.19 \pl 0.25 \mi 0.31 (12) 	\\
M68/W72			&\mi 0.44 \pl 0.49 \mi 0.71 (9)	&\mi 2.17 \pl 0.16 \mi 0.19 (2) 	&\nodata						&\lt -1.66 (3) 					&\mi 2.27 \pl 0.40 \mi 0.67 (8) 	\\
M68/W114		&\nodata						&\mi 2.04 \pl 0.12 \mi 0.12 (2) 	&\nodata						&\mi 1.89 \pl 0.20 \mi 0.15 (26) 	&\mi 2.36 \pl 0.19 \mi 0.18 (19) 	\\
M68/W120		&\nodata						&\mi 2.18 \pl 0.13 \mi 0.15 (1) 	&\nodata						&\mi 2.02 \pl 0.30 \mi 0.30 (9) 	&\mi 2.34 \pl 0.26 \mi 0.30 (9) 	\\
M68/W161		&\nodata						&\mi 2.13 \pl 0.14 \mi 0.17 (1) 	&\nodata						&\mi 1.75 \pl 0.22 \mi 0.20 (14) 	&\mi 2.24 \pl 0.20 \mi 0.29 (11) 	\\
M68/W279		&\nodata						&\mi 2.16 \pl 0.10 \mi 0.11 (2) 	&\nodata						&\mi 1.76 \pl 0.21 \mi 0.20 (13) 	&\mi 2.34 \pl 0.23 \mi 0.21 (9) 	\\
M68/W324		&\nodata						&\mi 1.92 \pl 0.20 \mi 0.20 (2) 	&\nodata						&\mi 1.79 \pl 0.30 \mi 0.27 (28) 	&\mi 2.28 \pl 0.32 \mi 0.44 (21) 	\\
M68/W340		&\nodata						&\mi 2.16 \pl 0.13 \mi 0.14 (1) 	&\nodata						&\mi 1.85 \pl 0.20 \mi 0.18 (26) 	&\mi 2.36 \pl 0.19 \mi 0.23 (19) 	\\
M68/W464		&\nodata						&\mi 2.21 \pl 0.16 \mi 0.18 (2) 	&\nodata						&\mi 1.76 \pl 0.21 \mi 0.23 (33) 	&\mi 2.25 \pl 0.22 \mi 0.31 (22) 	\\
M68/W468		&\nodata						&\mi 2.17 \pl 0.12 \mi 0.15 (2) 	&\nodata						&\mi 1.87 \pl 0.21 \mi 0.20 (11) 	&\mi 2.17 \pl 0.18 \mi 0.28 (12) 	\\
M68/W510		&\nodata						&\mi 2.00 \pl 0.12 \mi 0.12 (2) 	&\nodata						&\mi 1.83 \pl 0.17 \mi 0.16 (31) 	&\mi 2.33 \pl 0.17 \mi 0.19 (21) 	\\
M92/B29			&\nodata						&\mi 2.01 \pl 0.15 \mi 0.17 (2) 	&\nodata						&\mi 1.90 \pl 0.19 \mi 0.20 (14) 	&\mi 2.40 \pl 0.26 \mi 0.35 (10) 	\\
M92/B30			&\nodata						&\mi 1.81 \pl 0.13 \mi 0.12 (2) 	&\nodata						&\mi 1.94 \pl 0.15 \mi 0.17 (26) 	&\mi 2.39 \pl 0.15 \mi 0.17 (21) 	\\
M92/B103		&\nodata						&\mi 2.03 \pl 0.11 \mi 0.12 (2) 	&\nodata						&\mi 2.01 \pl 0.18 \mi 0.16 (25) 	&\mi 2.55 \pl 0.16 \mi 0.18 (18) 	\\
M92/B145		&\nodata						&\mi 2.00 \pl 0.08 \mi 0.10 (2) 	&\nodata						&\mi 1.73 \pl 0.68 \mi 0.38 (10) 	&\mi 2.19 \pl 0.34 \mi 0.31 (9) 	\\
M92/B148		&\nodata						&\mi 1.96 \pl 0.14 \mi 0.20 (2) 	&\nodata						&\mi 2.07 \pl 0.23 \mi 0.29 (15) 	&\mi 2.39 \pl 0.26 \mi 0.45 (13) 	\\
M92/B176		&\mi 0.55 \pl 0.36 \mi 0.32 (9)	&\mi 2.31 \pl 0.08 \mi 0.10 (2) 	&\nodata						&\mi 1.99 \pl 0.51 \mi 0.53 (3) 	&\mi 2.25 \pl 0.16 \mi 0.24 (3) 	\\
M92/B202		&\nodata						&\mi 2.02 \pl 0.09 \mi 0.10 (2) 	&\nodata						&\mi 1.76 \pl 0.12 \mi 0.14 (28) 	&\mi 2.24 \pl 0.13 \mi 0.15 (21) 	\\
M92/B219		&\nodata						&\mi 1.98 \pl 0.13 \mi 0.15 (2) 	&\nodata						&\mi 1.89 \pl 0.20 \mi 0.21 (23) 	&\mi 2.35 \pl 0.24 \mi 0.28 (17) 	\\
M92/B233		&\nodata						&\mi 1.82 \pl 0.13 \mi 0.27 (2) 	&\nodata						&\mi 1.80 \pl 0.27 \mi 0.35 (21) 	&\mi 2.20 \pl 0.25 \mi 0.59 (15) 	\\
M92/B246		&\nodata						&\mi 2.08 \pl 0.13 \mi 0.13 (2) 	&\nodata						&\mi 2.03 \pl 0.17 \mi 0.16 (24) 	&\mi 2.54 \pl 0.17 \mi 0.19 (18) 	\\
M92/B251		&\nodata						&\mi 2.05 \pl 0.09 \mi 0.10 (2) 	&\nodata						&\mi 1.98 \pl 0.15 \mi 0.14 (15) 	&\mi 2.52 \pl 0.18 \mi 0.18 (8) 	\\
M92/B365		&\mi 0.77 \pl 0.62 \mi 0.64 (9)	&\mi 2.27 \pl 0.15 \mi 0.16 (2) 	&\nodata						&\nodata						&\mi 2.20 \pl 0.31 \mi 0.36 (3) 	\\
M92/B455		&\pl 0.41 \pl 0.48 \mi 0.66 (2)	&\mi 2.05 \pl 0.11 \mi 0.12 (2) 	&\nodata						&\mi 2.13 \pl 0.23 \mi 0.23 (12) 	&\mi 2.44 \pl 0.24 \mi 0.25 (11) 	\\
M92/B466		&\nodata						&\mi 2.07 \pl 0.09 \mi 0.11 (2) 	&\nodata						&\mi 1.96 \pl 0.22 \mi 0.17 (15) 	&\mi 2.42 \pl 0.20 \mi 0.23 (13) 	\\
M92/B516		&\nodata						&\mi 2.00 \pl 0.08 \mi 0.09 (2) 	&\nodata						&\mi 2.30 \pl 0.22 \mi 0.20 (9) 	&\mi 2.47 \pl 0.18 \mi 0.22 (10) 	\\
M92/B527		&\mi 0.61 \pl 0.49 \mi 0.59 (3)	&\mi 2.26 \pl 0.07 \mi 0.09 (2) 	&\nodata						&\mi 1.91 \pl 0.32 \mi 0.30 (8) 	&\mi 2.14 \pl 0.19 \mi 0.28 (9) 	\\
M92/IV-17		&\mi 0.25 \pl 0.46 \mi 0.50 (2)	&\mi 2.09 \pl 0.13 \mi 0.14 (1) 	&\nodata						&\mi 2.04 \pl 0.30 \mi 0.40 (3) 	&\mi 2.45 \pl 0.22 \mi 0.22 (3) 	\\
M92/IV-27		&\nodata						&\mi 1.92 \pl 0.13 \mi 0.12 (1) 	&\nodata						&\mi 1.87 \pl 0.14 \mi 0.15 (19) 	&\mi 2.34 \pl 0.15 \mi 0.17 (19) 	\\
M92/VI-10		&\nodata						&\mi 2.12 \pl 0.09 \mi 0.10 (2) 	&\nodata						&\mi 2.15 \pl 0.19 \mi 0.14 (17) 	&\mi 2.58 \pl 0.19 \mi 0.20 (12) 	\\
M92/X-22		&\nodata						&\mi 2.10 \pl 0.12 \mi 0.12 (1) 	&\nodata						&\mi 2.07 \pl 0.16 \mi 0.15 (18) 	&\mi 2.69 \pl 0.18 \mi 0.19 (11) 	\\
M92/XII-1		&\nodata						&\mi 2.07 \pl 0.10 \mi 0.11 (1) 	&\nodata						&\mi 1.88 \pl 0.12 \mi 0.13 (25) 	&\mi 2.45 \pl 0.13 \mi 0.15 (19) 	\\
M92/XII-9		&\nodata						&\mi 2.06 \pl 0.09 \mi 0.09 (1) 	&\nodata						&\mi 1.86 \pl 0.13 \mi 0.12 (24) 	&\mi 2.38 \pl 0.14 \mi 0.15 (19) 	\\
NGC288/B16		&\mi 2.82 \pl 0.91 \mi 0.71 (4)	&\mi 1.06 \pl 0.43 \mi 0.39 (2) 	&\pl 1.29 \pl 0.37 \mi 0.28 (16) 	&\pl 0.64 \pl 0.73 \mi 0.92 (12) 	&\pl 0.66 \pl 0.65 \mi 0.49 (69) 	\\
NGC288/B22		&\mi 2.36 \pl 1.26 \mi 0.64 (4)	&\mi 1.26 \pl 0.33 \mi 0.33 (2) 	&\pl 1.96 \pl 0.50 \mi 0.38 (26) 	&\mi 0.36 \pl 0.52 \mi 0.88 (7) 	&\pl 0.28 \pl 0.29 \mi 0.38 (70) 	\\
NGC288/B186		&\mi 1.45 \pl 0.65 \mi 0.85 (4)	&\mi 1.49 \pl 0.13 \mi 0.14 (2) 	&\pl 1.39 \pl 0.28 \mi 0.32 (11) 	&\mi 0.16 \pl 0.24 \mi 0.28 (23) 	&\pl 0.17 \pl 0.17 \mi 0.21 (68) 	\\
NGC288/B302		&\mi 2.63 \pl 0.88 \mi 0.66 (4)	&\mi 1.47 \pl 0.24 \mi 0.23 (2) 	&\pl 1.79 \pl 0.29 \mi 0.23 (27) 	&\nodata						&\pl 0.61 \pl 0.34 \mi 0.32 (71) 	
\enddata
\end{deluxetable}

\begin{deluxetable}{lccccccccc}
\tablewidth{0pt}
\tablecaption{Rotation velocities and error estimates derived for program stars. \label{vsini-results}}
\tabletypesize{\scriptsize}
\rotate
\tablehead{
 	&$\vsini$	&$\sigma_{\rm fit}$	& 	&$\sigma_\xi$	&$\sigma_{\rm macro}$	&$\sigma_{\rm limb}$	&$\sigma_{\rm ip}$	&$\sigma_{\rm cont}$	&$\sigma_\Sigma{\rm sys}$	\\
star	&($\kms$)	&($\kms$)	&$N_{\rm lines}$	&($\kms$)	&($\kms$)	&($\kms$)	&($\kms$)	&($\kms$)	&($\kms$)}
\startdata
M3/B125    	&$14.72$    	&$+1.96$~$-1.86$    	&{\phn}72    	&$+0.14$~$-0.21$    	&$-0.06$~$+0.02$    	&$+0.07$~$-0.07$    	&$+1.13$~$-1.04$    	&$-0.10$~$+0.09$    	&$+1.45$~$-1.49$    	\\
M3/B244    	&$33.70$    	&$+6.04$~$-5.59$    	&{\phn}36    	&$+0.28$~$-0.09$    	&$-0.03$~$+0.01$    	&$+0.14$~$-0.18$    	&$+3.89$~$-2.98$    	&$-0.03$~$+0.07$    	&$+4.39$~$-3.31$    	\\
M3/B445    	&$31.97$    	&$+11.15$~$-8.51\fn$    	&{\phn}{\phn}7    	&$+0.42$~$-0.45$    	&$-0.02$~$+0.02$    	&$+0.17$~$-0.19$    	&$+0.90$~$-1.49$    	&$-0.06$~$+0.03$    	&$+1.53$~$-2.21$    	\\
M3/B518    	&${\phn}5.87$    	&$+2.08$~$-2.46$    	&136    	&$-0.44$~$-0.10$    	&$-0.25$~$+0.14$    	&$+0.03$~$-0.02$    	&$+0.74$~$-0.74$    	&$-0.67$~$+0.51$    	&$+1.43$~$-2.22$    	\\
M3/B831    	&${\phn}9.99$    	&$+1.47$~$-1.37$    	&{\phn}60    	&$+0.00$~$-0.11$    	&$-0.08$~$+0.03$    	&$+0.04$~$-0.06$    	&$+0.87$~$-0.76$    	&$-0.15$~$+0.12$    	&$+1.07$~$-1.16$    	\\
M3/B1241    	&${\phn}6.48$    	&$+3.43$~$-4.28$    	&{\phn}56    	&$-0.03$~$+0.00$    	&$-0.08$~$+0.05$    	&$+0.05$~$-0.01$    	&$+0.99$~$-0.92$    	&$-0.51$~$+0.39$    	&$+1.48$~$-1.56$    	\\
M13/IV-83    	&$32.85$    	&$+2.63$~$-2.46$    	&143    	&$+0.09$~$-0.34$    	&$-0.04$~$+0.03$    	&$+0.13$~$-0.16$    	&$+3.36$~$-2.62$    	&$-0.03$~$+0.05$    	&$+3.66$~$-3.20$    	\\
M13/J11    	&$22.23$    	&$+1.36$~$-1.32$    	&236    	&$+0.24$~$-0.56$    	&$-0.07$~$+0.06$    	&$+0.11$~$-0.12$    	&$+2.50$~$-0.14$    	&$-0.07$~$+0.05$    	&$+2.96$~$-0.95$    	\\
M13/SA113    	&${\phn}4.88$    	&$+1.88$~$-2.25$    	&{\phn}33    	&$-0.07$~$-0.03$    	&$-0.07$~$-0.03$    	&$-0.01$~$-0.04$    	&$+0.81$~$-0.76$    	&$-0.47$~$+0.32$    	&$+1.14$~$-1.48$    	\\
M13/SA404    	&${\phn}2.33$    	&$+2.66$~$-2.33$    	&{\phn}27    	&$-0.31$~$-0.05$    	&$-0.16$~$-0.05$    	&$-0.04$~$-0.07$    	&$+1.00$~$-2.33$    	&$-2.22$~$+1.09$    	&$+2.09$~$-5.23$    	\\
M13/WF2-820    	&${\phn}4.17$    	&$+1.59$~$-2.11$    	&243    	&$-0.05$~$-0.02$    	&$-0.10$~$-0.02$    	&$+0.01$~$-0.04$    	&$+0.90$~$-0.99$    	&$-0.75$~$+0.53$    	&$+1.44$~$-1.96$    	\\
M13/WF2-2541    	&${\phn}0.00$    	&$+4.07$~$-0.00$    	&166    	&$+0.00$~$-0.00$    	&$+0.00$~$-0.00$    	&$+0.00$~$-0.00$    	&$+2.83$~$-0.00$    	&$-0.00$~$+2.52$    	&$+5.36$~$-0.00$    	\\
M13/WF2-2692    	&${\phn}4.64$    	&$+1.79$~$-2.20$    	&113    	&$-0.03$~$-0.01$    	&$-0.07$~$-0.01$    	&$+0.01$~$-0.03$    	&$+0.63$~$-0.69$    	&$-0.57$~$+0.40$    	&$+1.04$~$-1.41$    	\\
M13/WF2-3035    	&$16.01$    	&$+1.88$~$-1.79$    	&{\phn}47    	&$+0.68$~$-0.42$    	&$-0.03$~$+0.03$    	&$+0.07$~$-0.06$    	&$+1.22$~$-0.25$    	&$-0.10$~$+0.07$    	&$+2.08$~$-0.86$    	\\
M13/WF2-3123    	&${\phn}6.32$    	&$+2.55$~$-2.56$    	&{\phn}33    	&$+0.06$~$+0.01$    	&$-0.03$~$+0.01$    	&$+0.05$~$-0.03$    	&$+0.82$~$-0.77$    	&$-0.31$~$+0.24$    	&$+1.18$~$-1.14$    	\\
M13/WF3-548    	&${\phn}4.29$    	&$+2.11$~$-3.42$    	&{\phn}36    	&$+0.03$~$+0.02$    	&$-0.04$~$+0.02$    	&$+0.04$~$+0.01$    	&$+0.75$~$-0.95$    	&$-0.75$~$+0.46$    	&$+1.33$~$-1.74$    	\\
M13/WF3-1718    	&${\phn}1.89$    	&$+1.65$~$-1.89$    	&226    	&$-0.04$~$+0.04$    	&$+0.02$~$+0.04$    	&$+0.04$~$+0.03$    	&$+0.94$~$-1.89$    	&$-1.72$~$+0.98$    	&$+2.09$~$-3.65$    	\\
M13/WF4-3085    	&${\phn}3.63$    	&$+1.36$~$-1.81$    	&376    	&$-0.03$~$+0.03$    	&$-0.06$~$+0.03$    	&$+0.04$~$+0.00$    	&$+0.90$~$-0.81$    	&$-0.80$~$+0.63$    	&$+1.62$~$-1.70$    	\\
M13/WF4-3485    	&${\phn}3.23$    	&$+1.82$~$-3.23$    	&155    	&$-0.07$~$+0.01$    	&$-0.14$~$+0.01$    	&$-0.04$~$-0.02$    	&$+0.93$~$-1.78$    	&$-1.25$~$+0.70$    	&$+1.65$~$-3.30$    	\\
M15/B78    	&${\phn}9.35$    	&$+1.52$~$-1.45$    	&{\phn}64    	&$-0.32$~$+0.00$    	&$-0.16$~$+0.10$    	&$+0.04$~$-0.05$    	&$+0.90$~$-0.82$    	&$-0.20$~$+0.15$    	&$+1.19$~$-1.55$    	\\
M15/B84    	&${\phn}4.89$    	&$+1.51$~$-1.75$    	&172    	&$+0.06$~$+0.01$    	&$-0.06$~$+0.01$    	&$+0.03$~$-0.03$    	&$+0.70$~$-0.79$    	&$-0.67$~$+0.43$    	&$+1.23$~$-1.55$    	\\
M15/B124    	&${\phn}5.60$    	&$+1.43$~$-1.39$    	&126    	&$-0.07$~$+0.00$    	&$-0.04$~$+0.11$    	&$+0.09$~$+0.05$    	&$+0.80$~$-0.75$    	&$-0.41$~$+0.27$    	&$+1.31$~$-1.27$    	\\
M15/B130    	&${\phn}3.40$    	&$+2.18$~$-3.40$    	&{\phn}35    	&$-1.40$~$+0.30$    	&$-0.29$~$+0.18$    	&$+0.02$~$+0.00$    	&$+0.69$~$-1.09$    	&$-1.03$~$+0.51$    	&$+1.70$~$-3.81$    	\\
M15/B153    	&$30.13$    	&$+7.54$~$-6.53$    	&{\phn}27    	&$+0.09$~$-0.25$    	&$-0.04$~$-0.01$    	&$+0.13$~$-0.17$    	&$+3.40$~$-2.79$    	&$-0.05$~$+0.04$    	&$+3.67$~$-3.30$    	\\
M15/B177    	&$10.60$    	&$+2.24$~$-2.06$    	&{\phn}57    	&$-0.07$~$-0.14$    	&$-0.07$~$+0.06$    	&$+0.06$~$-0.05$    	&$+0.85$~$-0.76$    	&$-0.15$~$+0.13$    	&$+1.09$~$-1.24$    	\\
M15/B203    	&${\phn}4.89$    	&$+3.20$~$-4.89$    	&{\phn}{\phn}1    	&$-0.26$~$+0.01$    	&$-0.19$~$+0.07$    	&$+0.02$~$-0.02$    	&$+0.77$~$-0.74$    	&$-0.50$~$+0.40$    	&$+1.27$~$-1.72$    	\\
M15/B218    	&$16.09$    	&$+4.17$~$-3.72$    	&{\phn}30    	&$-0.13$~$-0.07$    	&$-0.07$~$+0.06$    	&$+0.09$~$-0.08$    	&$+1.54$~$-1.31$    	&$-0.10$~$+0.08$    	&$+1.77$~$-1.78$    	\\
M15/B244    	&${\phn}9.47$    	&$+2.44$~$-2.34$    	&{\phn}47    	&$-0.25$~$-0.01$    	&$-0.12$~$+0.07$    	&$+0.05$~$-0.05$    	&$+0.93$~$-0.87$    	&$-0.19$~$+0.16$    	&$+1.21$~$-1.48$    	\\
M15/B267    	&${\phn}6.67$    	&$+1.33$~$-1.35$    	&221    	&$+0.14$~$+0.01$    	&$-0.03$~$+0.01$    	&$+0.05$~$-0.02$    	&$+0.56$~$-0.56$    	&$-0.38$~$+0.27$    	&$+1.05$~$-0.99$    	\\
M15/B279    	&${\phn}5.92$    	&$+1.60$~$-1.69$    	&{\phn}60    	&$-0.10$~$+0.01$    	&$-0.04$~$+0.01$    	&$+0.04$~$-0.03$    	&$+0.69$~$-0.74$    	&$-0.54$~$+0.31$    	&$+1.06$~$-1.46$    	\\
M15/B315    	&${\phn}1.72$    	&$+3.31$~$-1.72$    	&149    	&$-0.80$~$-0.64$    	&$-0.17$~$-0.64$    	&$-0.63$~$-0.64$    	&$+1.02$~$-1.72$    	&$-1.14$~$+1.69$    	&$+2.71$~$-6.37$    	\\
M15/B331    	&${\phn}8.03$    	&$+2.40$~$-2.28$    	&{\phn}42    	&$-0.20$~$-0.06$    	&$-0.12$~$+0.06$    	&$+0.04$~$-0.04$    	&$+0.86$~$-0.78$    	&$-0.23$~$+0.19$    	&$+1.15$~$-1.44$    	\\
M15/B334    	&${\phn}9.22$    	&$+1.97$~$-1.89$    	&{\phn}11    	&$-0.34$~$+0.08$    	&$-0.14$~$+0.08$    	&$+0.04$~$-0.04$    	&$+0.52$~$-0.46$    	&$-0.21$~$+0.20$    	&$+0.93$~$-1.19$    	\\
M15/B348    	&$17.54$    	&$+6.97$~$-7.62$    	&{\phn}{\phn}4    	&$-0.28$~$+0.17$    	&$-0.09$~$+0.06$    	&$+0.08$~$-0.06$    	&$+1.63$~$-1.59$    	&$-0.15$~$+0.12$    	&$+2.05$~$-2.17$    	\\
M15/B374    	&${\phn}3.92$    	&$+2.38$~$-3.92$    	&205    	&$-0.50$~$+0.04$    	&$-0.24$~$+0.03$    	&$-0.02$~$-0.05$    	&$+0.63$~$-0.82$    	&$-0.83$~$+0.53$    	&$+1.23$~$-2.48$    	\\
M15/B424    	&$38.26$    	&$+10.18$~$-10.17$    	&{\phn}28    	&$-0.06$~$-0.14$    	&$-0.09$~$+0.01$    	&$+0.09$~$-0.18$    	&$+4.78$~$-5.08$    	&$-0.07$~$+0.06$    	&$+4.94$~$-5.62$    	\\
M15/B558    	&$10.23$    	&$+3.50$~$-3.02$    	&{\phn}35    	&$-0.08$~$-0.11$    	&$-0.07$~$+0.04$    	&$+0.05$~$-0.05$    	&$+0.87$~$-0.79$    	&$-0.14$~$+0.12$    	&$+1.07$~$-1.24$    	\\
M68/W71    	&$10.65$    	&$+3.32$~$-2.80$    	&{\phn}27    	&$-0.08$~$-0.08$    	&$-0.07$~$+0.04$    	&$+0.05$~$-0.04$    	&$+1.19$~$-0.98$    	&$-0.12$~$+0.11$    	&$+1.40$~$-1.37$    	\\
M68/W72    	&$21.98$    	&$+9.93$~$-9.88$    	&{\phn}12    	&$-0.20$~$+0.08$    	&$-0.10$~$+0.08$    	&$+0.13$~$-0.12$    	&$+3.82$~$-4.37$    	&$-0.20$~$+0.16$    	&$+4.26$~$-5.00$    	\\
M68/W114    	&${\phn}7.60$    	&$+1.50$~$-1.46$    	&{\phn}66    	&$-0.21$~$-0.03$    	&$-0.11$~$+0.07$    	&$+0.03$~$-0.03$    	&$+0.71$~$-0.61$    	&$-0.22$~$+0.18$    	&$+0.99$~$-1.21$    	\\
M68/W120    	&$11.16$    	&$+3.10$~$-2.81$    	&{\phn}27    	&$-0.12$~$-0.02$    	&$-0.08$~$+0.03$    	&$+0.04$~$-0.06$    	&$+1.30$~$-1.17$    	&$-0.16$~$+0.14$    	&$+1.52$~$-1.61$    	\\
M68/W161    	&${\phn}6.09$    	&$+2.09$~$-2.22$    	&{\phn}38    	&$+0.01$~$-0.01$    	&$-0.06$~$-0.01$    	&$+0.02$~$-0.04$    	&$+1.05$~$-0.54$    	&$-0.36$~$+0.21$    	&$+1.29$~$-1.02$    	\\
M68/W279    	&${\phn}4.81$    	&$+2.44$~$-3.60$    	&{\phn}26    	&$-1.19$~$+0.40$    	&$-0.26$~$+0.19$    	&$+0.03$~$+0.00$    	&$+0.92$~$-1.10$    	&$-0.50$~$+0.38$    	&$+1.91$~$-3.05$    	\\
M68/W324    	&$34.08$    	&$+5.08$~$-4.66$    	&{\phn}74    	&$+0.26$~$-0.59$    	&$-0.01$~$+0.05$    	&$+0.15$~$-0.13$    	&$+2.92$~$-2.52$    	&$-0.06$~$+0.04$    	&$+3.42$~$-3.32$    	\\
M68/W340    	&${\phn}7.52$    	&$+1.87$~$-1.85$    	&{\phn}67    	&$-0.33$~$+0.00$    	&$-0.15$~$+0.10$    	&$+0.03$~$-0.03$    	&$+0.79$~$-0.60$    	&$-0.23$~$+0.19$    	&$+1.11$~$-1.34$    	\\
M68/W464    	&$30.62$    	&$+3.85$~$-3.52$    	&{\phn}90    	&$+0.28$~$-0.66$    	&$-0.04$~$+0.02$    	&$+0.12$~$-0.14$    	&$+2.62$~$-2.21$    	&$-0.04$~$+0.05$    	&$+3.10$~$-3.08$    	\\
M68/W468    	&${\phn}5.64$    	&$+2.11$~$-2.18$    	&{\phn}21    	&$-0.10$~$+0.00$    	&$-0.11$~$+0.01$    	&$+0.04$~$-0.04$    	&$+0.77$~$-0.67$    	&$-0.41$~$+0.35$    	&$+1.17$~$-1.35$    	\\
M68/W510    	&$13.88$    	&$+1.94$~$-1.76$    	&{\phn}83    	&$+0.03$~$-0.29$    	&$-0.05$~$+0.05$    	&$+0.07$~$-0.06$    	&$+1.16$~$-1.00$    	&$-0.08$~$+0.08$    	&$+1.39$~$-1.48$    	\\
M92/B29    	&$14.85$    	&$+3.56$~$-3.11$    	&{\phn}33    	&$-0.06$~$-0.04$    	&$-0.05$~$+0.04$    	&$+0.08$~$-0.07$    	&$+1.39$~$-1.16$    	&$-0.08$~$+0.07$    	&$+1.57$~$-1.46$    	\\
M92/B30    	&$15.78$    	&$+1.66$~$-1.57$    	&{\phn}71    	&$+0.03$~$-0.30$    	&$-0.06$~$+0.04$    	&$+0.08$~$-0.07$    	&$+1.22$~$-1.15$    	&$-0.11$~$+0.09$    	&$+1.45$~$-1.70$    	\\
M92/B103    	&$14.14$    	&$+1.77$~$-1.67$    	&{\phn}67    	&$-0.08$~$-0.23$    	&$-0.08$~$+0.05$    	&$+0.07$~$-0.07$    	&$+1.14$~$-1.02$    	&$-0.12$~$+0.10$    	&$+1.35$~$-1.60$    	\\
M92/B145    	&$21.04$    	&$+2.89$~$-2.74$    	&{\phn}24    	&$+0.09$~$+0.01$    	&$+0.01$~$+0.01$    	&$+0.09$~$-0.10$    	&$+2.83$~$-2.32$    	&$-0.07$~$+0.09$    	&$+3.11$~$-2.48$    	\\
M92/B148    	&$36.93$    	&$+5.88$~$-5.44$    	&{\phn}30    	&$+0.12$~$-0.25$    	&$+0.01$~$+0.02$    	&$+0.15$~$-0.17$    	&$+3.95$~$-3.44$    	&$-0.05$~$+0.03$    	&$+4.28$~$-3.90$    	\\
M92/B176    	&${\phn}6.96$    	&$+2.00$~$-1.76$    	&{\phn}{\phn}5    	&$-0.10$~$+0.00$    	&$-0.03$~$+0.00$    	&$+0.03$~$-0.04$    	&$+0.66$~$-0.56$    	&$-0.28$~$+0.23$    	&$+0.93$~$-1.02$    	\\
M92/B202    	&$19.82$    	&$+1.56$~$-1.48$    	&{\phn}88    	&$+0.13$~$-0.47$    	&$-0.05$~$+0.03$    	&$+0.09$~$-0.09$    	&$+1.48$~$-1.34$    	&$-0.06$~$+0.05$    	&$+1.78$~$-2.02$    	\\
M92/B219    	&$34.23$    	&$+5.73$~$-5.03$    	&{\phn}56    	&$+0.36$~$-0.65$    	&$-0.01$~$+0.02$    	&$+0.14$~$-0.18$    	&$+4.75$~$-3.71$    	&$-0.05$~$+0.07$    	&$+5.33$~$-4.59$    	\\
M92/B233    	&$28.43$    	&$+4.27$~$-3.77$    	&{\phn}41    	&$+0.11$~$+0.01$    	&$+0.00$~$+0.01$    	&$+0.13$~$-0.11$    	&$+3.00$~$-2.27$    	&$-0.04$~$+0.04$    	&$+3.29$~$-2.42$    	\\
M92/B246    	&$11.22$    	&$+1.83$~$-1.72$    	&{\phn}66    	&$-0.21$~$-0.09$    	&$-0.10$~$+0.08$    	&$+0.06$~$-0.05$    	&$+0.95$~$-0.83$    	&$-0.15$~$+0.12$    	&$+1.20$~$-1.43$    	\\
M92/B251    	&${\phn}9.37$    	&$+1.75$~$-1.59$    	&{\phn}35    	&$-0.17$~$+0.01$    	&$-0.07$~$+0.05$    	&$+0.06$~$-0.04$    	&$+1.05$~$-0.89$    	&$-0.17$~$+0.14$    	&$+1.32$~$-1.34$    	\\
M92/B365    	&$38.96$    	&$+9.42$~$-8.93$    	&{\phn}{\phn}5    	&$-0.06$~$+0.06$    	&$-0.02$~$+0.09$    	&$+0.22$~$-0.18$    	&$+5.36$~$-4.75$    	&$-0.07$~$-0.01$    	&$+5.73$~$-5.09$    	\\
M92/B455    	&$14.94$    	&$+2.75$~$-2.59$    	&{\phn}30    	&$-0.12$~$-0.05$    	&$-0.06$~$+0.05$    	&$+0.07$~$-0.07$    	&$+1.74$~$-1.54$    	&$-0.11$~$+0.12$    	&$+1.99$~$-1.96$    	\\
M92/B466    	&${\phn}9.11$    	&$+1.44$~$-1.36$    	&{\phn}41    	&$-0.16$~$+0.00$    	&$-0.08$~$+0.06$    	&$+0.05$~$-0.03$    	&$+0.90$~$-0.80$    	&$-0.17$~$+0.15$    	&$+1.16$~$-1.24$    	\\
M92/B516    	&${\phn}5.39$    	&$+1.37$~$-1.43$    	&{\phn}25    	&$-0.02$~$+0.01$    	&$-0.04$~$+0.01$    	&$+0.04$~$-0.01$    	&$+0.70$~$-0.58$    	&$-0.38$~$+0.30$    	&$+1.06$~$-1.03$    	\\
M92/B527    	&${\phn}7.79$    	&$+1.49$~$-1.50$    	&{\phn}17    	&$+0.25$~$-0.01$    	&$-0.04$~$-0.01$    	&$+0.02$~$-0.04$    	&$+0.50$~$-0.37$    	&$-0.29$~$+0.27$    	&$+1.03$~$-0.76$    	\\
M92/IV-17    	&${\phn}8.93$    	&$+3.05$~$-2.94$    	&{\phn}{\phn}8    	&$-0.46$~$+0.19$    	&$-0.16$~$+0.07$    	&$+0.03$~$-0.07$    	&$+1.58$~$-1.36$    	&$-0.29$~$+0.26$    	&$+2.13$~$-2.34$    	\\
M92/IV-27    	&$15.93$    	&$+1.80$~$-1.72$    	&{\phn}53    	&$+0.14$~$-0.40$    	&$-0.06$~$+0.03$    	&$+0.08$~$-0.08$    	&$+1.35$~$-1.22$    	&$-0.14$~$+0.12$    	&$+1.71$~$-1.90$    	\\
M92/VI-10    	&${\phn}6.49$    	&$+1.32$~$-1.40$    	&{\phn}41    	&$-0.33$~$-0.03$    	&$-0.20$~$+0.01$    	&$-0.04$~$-0.09$    	&$+0.66$~$-0.71$    	&$-0.24$~$+0.22$    	&$+0.90$~$-1.64$    	\\
M92/X-22    	&${\phn}8.00$    	&$+1.63$~$-1.63$    	&{\phn}41    	&$-0.17$~$-0.15$    	&$-0.14$~$+0.07$    	&$+0.04$~$-0.04$    	&$+0.91$~$-0.87$    	&$-0.36$~$+0.31$    	&$+1.32$~$-1.74$    	\\
M92/XII-1    	&$26.69$    	&$+2.30$~$-2.21$    	&{\phn}62    	&$+0.05$~$-0.33$    	&$-0.07$~$+0.04$    	&$+0.12$~$-0.15$    	&$+2.27$~$-1.74$    	&$-0.07$~$+0.07$    	&$+2.55$~$-2.35$    	\\
M92/XII-9    	&$16.45$    	&$+1.63$~$-1.57$    	&{\phn}55    	&$+0.03$~$-0.39$    	&$-0.08$~$+0.04$    	&$+0.06$~$-0.08$    	&$+1.26$~$-1.15$    	&$-0.12$~$+0.12$    	&$+1.51$~$-1.82$    	\\
NGC~288/B16    	&${\phn}3.08$    	&$+2.61$~$-3.08$    	&267    	&$+0.00$~$-0.01$    	&$+0.02$~$-0.01$    	&$+0.01$~$-0.02$    	&$+0.95$~$-0.90$    	&$-1.14$~$+0.80$    	&$+1.78$~$-2.07$    	\\
NGC~288/B22    	&${\phn}2.48$    	&$+3.09$~$-2.48$    	&211    	&$-0.12$~$+0.03$    	&$-0.01$~$+0.02$    	&$+0.03$~$+0.00$    	&$+0.92$~$-0.56$    	&$-2.44$~$+1.03$    	&$+2.02$~$-3.13$    	\\
NGC~288/B186    	&${\phn}3.89$    	&$+1.64$~$-2.30$    	&215    	&$-0.10$~$-0.02$    	&$-0.12$~$-0.02$    	&$+0.00$~$-0.04$    	&$+0.58$~$-0.70$    	&$-0.79$~$+0.51$    	&$+1.09$~$-1.78$    	\\
NGC~288/B302    	&${\phn}1.85$    	&$+2.37$~$-1.85$    	&361    	&$-0.09$~$+0.02$    	&$-0.14$~$+0.02$    	&$+0.03$~$+0.01$    	&$+1.07$~$-1.85$    	&$-1.80$~$+1.20$    	&$+2.33$~$-3.88$    	\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccc}
\tablecaption{Kolmogorov-Smirnov tests of multimodal $\vrot$ distributions. \label{ks-distributions}}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
			&$\sigma_{\rm i}/v_{\rm i}$	&$v_1\:(f_1)$	&$v_2\:(f_2)$	&$v_3\:(f_3)$	&$P_{\rm KS}$
}
\startdata
\multicolumn{4}{l}{\sl M3 metal-poor (26 stars)} \\*
			&0.01	&32.9 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&33.2 (0.30)			&12.2 (0.70)		&\nodata			&0.370		\\*[-2pt]
			&		&35.2 (0.01)			&19.0 (0.38)		&11.9 (0.62)		&0.582		\\*
			&0.03	&31.7 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&31.9 (0.29)			&12.1 (0.71)		&\nodata			&0.458		\\*[-2pt]
			&		&34.0 (0.14)			&15.5 (0.50)		&10.4 (0.36)		&1.000		\\*
			&0.05	&30.6 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&30.6 (0.29)			&12.2 (0.71)		&\nodata			&0.523		\\*[-2pt]
			&		&31.9 (0.14)			&15.7 (0.48)		&10.5 (0.38)		&1.000		\\*
			&0.10	&28.1 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&29.6 (0.27)			&12.5 (0.73)		&\nodata			&0.750		\\*[-2pt]
			&		&32.2 (0.11)			&15.8 (0.53)		&10.6 (0.36)		&1.000		\\*
			&0.20	&24.0 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&25.8 (0.25)			&12.8 (0.75)		&\nodata			&0.996		\\*[-2pt]
			&		&24.5 (0.16)			&17.9 (0.18)		&12.5 (0.66)		&0.998		\\[4pt]

\multicolumn{4}{l}{\sl M13 metal-poor (32 stars)} \\*
			&0.01	&38.6 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&38.6 (0.38)			&11.2 (0.62)		&\nodata			&0.247		\\*[-2pt]
			&		&40.3 (0.24)			&\fn 9.8 (0.42)	&15.9 (0.34)		&0.899		\\*
			&0.03	&37.0 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&37.0 (0.39)			&11.2 (0.61)		&\nodata			&0.319		\\*[-2pt]
			&		&37.6 (0.21)			&18.7 (0.31)		&10.2 (0.48)		&0.947		\\*
			&0.05	&35.6 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&35.6 (0.41)			&10.9 (0.59)		&\nodata			&0.455		\\*[-2pt]
			&		&35.6 (0.27)			&15.4 (0.30)		&\fn 9.7 (0.42)	&0.994		\\*
			&0.10	&32.6 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&37.3 (0.35)			&11.8 (0.65)		&\nodata			&0.493		\\*[-2pt]
			&		&33.8 (0.30)			&14.7 (0.35)		&\fn 9.7 (0.35)	&1.000		\\*
			&0.20	&27.9 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&29.9 (0.42)			&11.2 (0.58)		&\nodata			&0.991		\\*[-2pt]
			&		&33.9 (0.30)			&14.4 (0.41)		&\fn 9.3 (0.29)	&1.000		\\[4pt]

\multicolumn{4}{l}{\sl M13 metal-enhanced (7 stars)} \\*
			&0.01	&\fn 4.6 (1.00)		&\nodata			&\nodata			&0.044		\\*[-2pt]
			&		&\fn 4.6 (0.51)		&\fn 3.2 (0.49)	&\nodata			&0.878		\\*[-2pt]
			&		&\fn 4.6 (0.44)		&\fn 3.8 (0.38)	&\fn 1.0 (0.19)	&0.997		\\*
			&0.03	&\fn 4.3 (1.00)		&\nodata			&\nodata			&0.411		\\*[-2pt]
			&		&\fn 4.6 (0.60)		&\fn 2.9 (0.40)	&\nodata			&0.894		\\*[-2pt]
			&		&\fn 4.6 (0.44)		&\fn 4.1 (0.31)	&\fn 1.7 (0.25)	&0.997		\\*
			&0.05	&\fn 4.3 (1.00)		&\nodata			&\nodata			&0.478		\\*[-2pt]
			&		&\fn 4.6 (0.62)		&\fn 2.1 (0.38)	&\nodata			&0.934		\\*[-2pt]
			&		&\fn 4.6 (0.38)		&\fn 4.1 (0.38)	&\fn 1.7 (0.25)	&0.997		\\*
			&0.10	&\fn 4.3 (1.00)		&\nodata			&\nodata			&0.772		\\*[-2pt]
			&		&\fn 4.6 (0.59)		&\fn 2.8 (0.41)	&\nodata			&0.928		\\*[-2pt]
			&		&\fn 4.6 (0.19)		&\fn 4.2 (0.62)	&\fn 1.8 (0.19)	&0.997		\\*
			&0.20	&\fn 3.9 (1.00)		&\nodata			&\nodata			&0.923		\\*[-2pt]
			&		&\fn 4.6 (0.48)		&\fn 3.2 (0.52)	&\nodata			&0.968		\\*[-2pt]
			&		&\fn 4.0 (0.04)		&\fn 4.0 (0.91)	&\fn 1.3 (0.05)	&0.989		\\[4pt]

\multicolumn{4}{l}{\sl M15 metal-poor (12 stars)} \\*
			&0.01	&37.5 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&38.6 (0.22)			&10.3 (0.78)		&\nodata			&0.745		\\*[-2pt]
			&		&48.7 (0.10)			&17.6 (0.36)		&\fn 9.5 (0.54)	&1.000		\\*
			&0.03	&36.1 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&38.8 (0.19)			&10.3 (0.81)		&\nodata			&0.896		\\*[-2pt]
			&		&39.5 (0.25)			&10.5 (0.55)		&\fn 9.2 (0.20)	&1.000		\\*
			&0.05	&35.0 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&35.7 (0.23)			&10.2 (0.77)		&\nodata			&0.993		\\*[-2pt]
			&		&36.2 (0.17)			&26.3 (0.11)		&10.0 (0.73)		&1.000		\\*
			&0.10	&32.0 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&36.6 (0.25)			&10.3 (0.75)		&\nodata			&0.999		\\*[-2pt]
			&		&40.3 (0.25)			&18.5 (0.08)		&10.1 (0.67)		&0.999		\\*
			&0.20	&27.2 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&44.7 (0.25)			&10.3 (0.75)		&\nodata			&0.959		\\*[-2pt]
			&		&46.3 (0.10)			&22.7 (0.15)		&10.5 (0.75)		&0.999		\\[4pt]

\multicolumn{4}{l}{\sl M15 metal-enhanced (6 stars)} \\*
			&0.01	&\fn 6.7 (1.00)		&\nodata			&\nodata			&0.053		\\*[-2pt]
			&		&\fn 6.7 (0.49)		&\fn 4.9 (0.51)	&\nodata			&0.990		\\*[-2pt]
			&		&\fn 6.7 (0.31)		&\fn 5.0 (0.65)	&\fn 0.2 (0.04)	&0.991		\\*
			&0.03	&\fn 6.3 (1.00)		&\nodata			&\nodata			&0.126		\\*[-2pt]
			&		&\fn 6.7 (0.45)		&\fn 4.9 (0.55)	&\nodata			&0.991		\\*[-2pt]
			&		&\fn 7.7 (0.24)		&\fn 5.4 (0.38)	&\fn 4.8 (0.38)	&0.991		\\*
			&0.05	&\fn 6.0 (1.00)		&\nodata			&\nodata			&0.199		\\*[-2pt]
			&		&\fn 7.3 (0.24)		&\fn 5.1 (0.76)	&\nodata			&0.991		\\*[-2pt]
			&		&33.1 (0.09)			&\fn 5.9 (0.56)	&\fn 4.0 (0.35)	&0.991		\\*
			&0.10	&\fn 5.7 (1.00)		&\nodata			&\nodata			&0.656		\\*[-2pt]
			&		&12.1 (0.15)			&\fn 5.1 (0.85)	&\nodata			&0.991		\\*[-2pt]
			&		&\fn 7.3 (0.24)		&\fn 5.4 (0.56)	&\fn 3.9 (0.20)	&0.991		\\*
			&0.20	&\fn 5.7 (1.00)		&\nodata			&\nodata			&0.939		\\*[-2pt]
			&		&12.4 (0.13)			&\fn 5.2 (0.87)	&\nodata			&0.991		\\*[-2pt]
			&		&7.3 (0.11)			&\fn 5.9 (0.45)	&\fn 4.9 (0.44)	&0.991		\\[4pt]

\multicolumn{4}{l}{\sl M68 metal-poor (11 stars)} \\*
			&0.01	&33.6 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&34.6 (0.41)			&\fn 7.7 (0.59)	&\nodata			&0.936		\\*[-2pt]
			&		&33.3 (0.30)			&11.3 (0.41)		&\fn 6.3 (0.29)	&1.000		\\*
			&0.03	&32.1 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&32.1 (0.41)			&\fn 8.0 (0.59)	&\nodata			&0.951		\\*[-2pt]
			&		&33.1 (0.30)			&11.3 (0.41)		&\fn 6.5 (0.29)	&1.000		\\*
			&0.05	&31.1 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&31.1 (0.42)			&\fn 7.7 (0.58)	&\nodata			&0.959		\\*[-2pt]
			&		&31.8 (0.31)			&11.2 (0.40)		&\fn 6.5 (0.29)	&1.000		\\*
			&0.10	&28.6 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&28.6 (0.44)			&\fn 8.0 (0.56)	&\nodata			&0.985		\\*[-2pt]
			&		&36.6 (0.26)			&23.0 (0.19)		&\fn 7.9 (0.56)	&0.990		\\*
			&0.20	&24.6 (1.00)			&\nodata			&\nodata			&0.001		\\*[-2pt]
			&		&47.5 (0.23)			&\fn 9.7 (0.77)	&\nodata			&0.850		\\*[-2pt]
			&		&35.6 (0.20)			&17.8 (0.30)		&\fn 7.7 (0.50)	&1.000		\\[4pt]

\multicolumn{4}{l}{\sl M92 metal-poor (22 stars)} \\*
			&0.01	&38.3 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&38.3 (0.43)			&11.2 (0.57)		&\nodata			&0.404		\\*[-2pt]
			&		&41.7 (0.17)			&19.7 (0.40)		&\fn 9.4 (0.43)	&0.900		\\*
			&0.03	&36.9 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&36.9 (0.44)			&10.9 (0.56)		&\nodata			&0.439		\\*[-2pt]
			&		&41.4 (0.18)			&19.4 (0.40)		&\fn 9.2 (0.42)	&0.914		\\*
			&0.05	&35.5 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&35.5 (0.45)			&10.8 (0.55)		&\nodata			&0.491		\\*[-2pt]
			&		&37.6 (0.28)			&16.7 (0.39)		&\fn 8.9 (0.33)	&1.000		\\*
			&0.10	&32.4 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&32.3 (0.47)			&11.1 (0.53)		&\nodata			&0.628		\\*[-2pt]
			&		&37.6 (0.28)			&16.4 (0.45)		&\fn 8.4 (0.27)	&1.000		\\*
			&0.20	&27.9 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&27.9 (0.52)			&10.9 (0.48)		&\nodata			&0.918		\\*[-2pt]
			&		&40.3 (0.21)			&17.0 (0.56)		&\fn 8.2 (0.23)	&0.999		\\[4pt]

\multicolumn{4}{l}{\sl NGC~288 metal-poor (17 stars)} \\*
			&0.01	&11.6 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&11.6 (0.38)			&\fn 7.3 (0.62)	&\nodata			&0.548		\\*[-2pt]
			&		&11.6 (0.23)			&\fn 9.5 (0.45)	&\fn 5.6 (0.32)	&0.998		\\*
			&0.03	&11.3 (1.00)			&\nodata			&\nodata			&0.000		\\*[-2pt]
			&		&11.9 (0.38)			&\fn 7.4 (0.62)	&\nodata			&0.540		\\*[-2pt]
			&		&11.9 (0.21)			&\fn 9.6 (0.46)	&\fn 5.6 (0.33)	&0.999		\\*
			&0.05	&10.7 (1.00)			&\nodata			&\nodata			&0.007		\\*[-2pt]
			&		&10.7 (0.42)			&\fn 7.2 (0.58)	&\nodata			&0.648		\\*[-2pt]
			&		&13.1 (0.13)			&\fn 9.7 (0.54)	&\fn 5.6 (0.33)	&1.000		\\*
			&0.10	&\fn 9.8 (1.00)		&\nodata			&\nodata			&0.194		\\*[-2pt]
			&		&10.1 (0.62)			&\fn 6.4 (0.38)	&\nodata			&0.993		\\*[-2pt]
			&		&10.4 (0.05)			&\fn 9.8 (0.70)	&\fn 5.4 (0.24)	&1.000		\\*
			&0.20	&\fn 8.9 (1.00)		&\nodata			&\nodata			&0.792		\\*[-2pt]
			&		&12.8 (0.24)			&\fn 8.0 (0.76)	&\nodata			&0.930		\\*[-2pt]
			&		&\fn 9.3 (0.84)		&\fn 8.9 (0.06)	&\fn 4.8 (0.10)	&0.988		\\[4pt]

\multicolumn{4}{l}{\sl NGC~288 metal-enhanced (4 stars)} \\*
			&0.01	&\fn 3.9 (1.00)		&\nodata			&\nodata			&0.129		\\*[-2pt]
			&		&\fn 3.9 (0.51)		&\fn 2.6 (0.49)	&\nodata			&1.000		\\*
			&0.03	&\fn 3.5 (1.00)		&\nodata			&\nodata			&0.293		\\*[-2pt]
			&		&\fn 3.9 (0.48)		&\fn 2.6 (0.52)	&\nodata			&1.000		\\*
			&0.05	&\fn 3.5 (1.00)		&\nodata			&\nodata			&0.388		\\*[-2pt]
			&		&\fn 3.9 (0.48)		&\fn 2.6 (0.52)	&\nodata			&1.000		\\*
			&0.10	&\fn 3.2 (1.00)		&\nodata			&\nodata			&0.942		\\*[-2pt]
			&		&\fn 3.9 (0.45)		&\fn 2.6 (0.55)	&\nodata			&1.000		\\*
			&0.20	&\fn 3.2 (1.00)		&\nodata			&\nodata			&1.000		\\*[-2pt]
			&		&\fn 8.9 (0.05)		&\fn 3.1 (0.95)	&\nodata			&1.000		\\[4pt]
\enddata
\end{deluxetable}

\begin{deluxetable}{llll}
\tablecaption{Radial velocities at multiple epochs \label{vr-compare}}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablehead{
star				&obs. date		&$v_r$ (km s${}^{-1}$)	&reference
}
\startdata
M13/IV-83		&1982/1983		&$-242.4 \pm 3.5$		&\cite{peterson83b}	\\[-2pt]
				&1998 Jun 27		&$-252.3 \pm 1.8$		&this paper			\\[2pt]
M13/J11			&1982/1983		&$-248.2 \pm 3.2$		&\cite{peterson83b}	\\[-2pt]
				&1998 Jun 27		&$-246.4 \pm 1.0$		&this paper			\\[2pt]
M15/B130		&1997 Aug 02		&$-114.6 \pm 0.6$		&this paper			\\[-2pt]
				&2000 Aug 01		&$-113.9 \pm 0.6$		&\cite{recioblanco02b}	\\[2pt]
M15/B218		&1997 Aug 03		&\fn$-95.1 \pm 2.5$	&this paper			\\[-2pt]
				&2000 Aug 01		&\fn$-94.6 \pm 0.5$	&\cite{recioblanco02b}	\\
\enddata
\end{deluxetable}
